Higher Spin Currents in Wolf Space: Part III

The large N=4 linear superconformal algebra (generated by four spin-1/2 currents, seven spin-1 currents, four spin-3/2 currents and one spin-2 current) found by Sevrin, Troost and Van Proeyen (and other groups) was realized in the N=4 superconformal coset SU(5)/SU(3) theory previously. The lowest 16 higher spin currents of spins (1, 3/2, 3/2, 2), (3/2, 2, 2, 5/2), (3/2, 2, 2, 5/2) and (2, 5/2, 5/2, 3) are obtained by starting with the operator product expansions (OPEs) between the four spin-3/2 currents from the above large N=4 linear superconformal algebra and the lowest higher spin-1 current which is the same as the one in the Wolf space coset SU(5)/[SU(3) x SU(2) x U(1)] theory. These OPEs determine the four higher spin-3/2 currents and the next six higher spin-2 currents are obtained from the OPEs between the above four spin-3/2 currents associated with the N=4 supersymmetry and these four higher spin-3/2 currents. The four higher spin-5/2 currents can be determined by calculating the OPEs between the above four spin-3/2 currents and the higher spin-2 currents. Similarly, the higher spin-3 current is obtained from the OPEs between the four spin-3/2 currents and the higher spin-5/2 currents. The explicit relations between the above 16 higher spin currents and the corresponding 16 higher spin currents which were found in the extension of large N=4 nonlinear superconformal algebra previously are given. By examining the OPEs between the 16 currents from the large N=4 linear superconformal algebra and the 16 higher spin currents, the match with the findings of Beccaria, Candu and Gaberdiel is also given. The next 16 higher spin currents of spins (2, 5/2, 5/2, 3), (5/2, 3, 3, 7/2), (5/2, 3, 3, 7/2) and (3, 7/2, 7/2, 4) occur from the OPEs between the above lowest 16 higher spin currents.

==> (inline-0) <==
\begin{array}{c}
{\bf U^{(\frac{3}{2})}} \\
{\bf V^{(\frac{3}{2})}}
\end{array}
\right) 
(z) \, {\bf W^{(2)}}(w) & = & 
\frac{1}{(z-w)^2} \, \left[ \frac{3}{2} 
\left(
\begin{array}{c}
{\bf U^{(\frac{3}{2})}} \\
{\bf V^{(\frac{3}{2})}}
\end{array}
\right) 
\pm  \frac{1}{(k+5)} 
\left(
\begin{array}{c}
G_{11} \\
G_{22}
\end{array}
\right) \right. \nonu \\
&\mp & \frac{(3 k+11)}{2 (k+5)^2} U
\left(
\begin{array}{c}
F_{11} \\
F_{22}
\end{array}
\right) - 
\frac{2}{(k+5)^2} F_{12} F_{21}
\left(
\begin{array}{c}
F_{11} \\
F_{22}
\end{array}
\right)
\nonu \\
& - & \frac{i (3 k+11)}{2 (k+5)^2} 
\left(
\begin{array}{c}
F_{11} \\
F_{22}
\end{array}
\right) A_3
-\frac{i (3 k-1)}{2 (k+5)^2} 
\left(
\begin{array}{c}
F_{21} \\
F_{12}
\end{array}
\right) A_{\pm}
\nonu \\
& + & \left.  \frac{i (k-11)}{2 (k+5)^2} 
\left(
\begin{array}{c}
F_{12} \\
F_{21}
\end{array}
\right) B_{\mp}
-\frac{i (3 k+11)}{2 (k+5)^2}
\left(
\begin{array}{c}
F_{11} \\
F_{22}
\end{array}
\right) B_3
\right](w)
\nonu \\
& + & \frac{1}{(z-w)} \, 
\left[ \frac{1}{2} \pa 
\left(
\begin{array}{c}
{\bf U^{(\frac{3}{2})}} \\
{\bf V^{(\frac{3}{2})}}
\end{array}
\right)
\mp 
\frac{1}{(k+5)^2} A_3 B_{\mp} 
\left(
\begin{array}{c}
F_{12} \\
F_{21}
\end{array}
\right)
\right. \nonu \\
&+& \frac{i \left(k^2-10 k-99\right)}{2 (k+5)^2 (2 k+9)} 
\pa A_3 
\left(
\begin{array}{c}
F_{11} \\
F_{22}
\end{array}
\right)
-\frac{i (k+1)}{2 (k+5)^2} 
A_3 \pa
\left(
\begin{array}{c}
F_{11} \\
F_{22}
\end{array}
\right)
\nonu \\
&+& \frac{i}{2 (k+5)} 
A_{\pm}
\left(
\begin{array}{c}
G_{21} \\
G_{12}
\end{array}
\right)
\pm \frac{1}{(k+5)^2} A_{\pm} A_3 
\left(
\begin{array}{c}
F_{21} \\
F_{12}
\end{array}
\right)
\nonu \\
&\mp & \frac{1}{(k+5)^2} A_{\pm} A_{\mp}
 \left(
\begin{array}{c}
F_{11} \\
F_{22}
\end{array}
\right)
\pm
\frac{1}{(k+5)^2} A_{\pm} B_3
 \left(
\begin{array}{c}
F_{21} \\
F_{12}
\end{array}
\right)
\nonu \\
&-& \frac{i (k-1)}{2 (k+5)^2} \pa A_{\pm} 
 \left(
\begin{array}{c}
F_{21} \\
F_{12}
\end{array}
\right)
-\frac{i (k+1)}{2 (k+5)^2} B_3 \pa
 \left(
\begin{array}{c}
F_{11} \\
F_{22}
\end{array}
\right)
\nonu \\
&-& \frac{i (k+7)}{2 (k+5)^2} A_{\pm} \pa
 \left(
\begin{array}{c}
F_{21} \\
F_{12}
\end{array}
\right)
+ \frac{i (k-9) (k+7)}{2 (k+5)^2 (2 k+9)} \pa B_3 
 \left(
\begin{array}{c}
F_{11} \\
F_{22}
\end{array}
\right)
\nonu \\
&-& \frac{i}{2 (k+5)} B_{\mp}
\left(
\begin{array}{c}
G_{12} \\
G_{21}
\end{array}
\right)
\mp \frac{1}{(k+5)^2} B_{\mp} B_3 
\left(
\begin{array}{c}
F_{12} \\
F_{21}
\end{array}
\right)
\nonu \\
&+& \frac{i (k-5)}{2 (k+5)^2} \pa B_{\mp} 
\left(
\begin{array}{c}
F_{12} \\
F_{21}
\end{array}
\right)
- \frac{i (k+7)}{2 (k+5)^2} B_{\mp} \pa 
\left(
\begin{array}{c}
F_{12} \\
F_{21}
\end{array}
\right)
\nonu \\
&\pm & \frac{1}{(k+5)^2} 
B_{\pm} B_{\mp} 
\left(
\begin{array}{c}
F_{11} \\
F_{22}
\end{array}
\right)
\pm \frac{(k-3)}{2 (k+5)^2} \pa^2 
\left(
\begin{array}{c}
F_{11} \\
F_{22}
\end{array}
\right)
\nonu \\
& \pm & \frac{1}{(k+5)^2} 
\left(
\begin{array}{c}
F_{11} F_{12} G_{21} \\
F_{22} F_{21} G_{12}
\end{array}
\right) \mp
\frac{2 (k+1)}{(k+5)^3} 
\left(
\begin{array}{c}
F_{11} \pa F_{12} F_{21} \\
F_{22} \pa F_{21} F_{12}
\end{array}
\right)
\nonu \\
&\mp & \frac{8}{(k+5)^3} 
\left(
\begin{array}{c}
F_{11} F_{12} \pa F_{21} \\
F_{22}  F_{21} \pa F_{12}
\end{array}
\right) \pm
\frac{1}{(k+5)^2} 
\left(
\begin{array}{c}
F_{11} F_{21} G_{12} \\
F_{22}  F_{12} G_{21}
\end{array}
\right)
\nonu \\
&+& \frac{i}{(k+5)^2} U A_{\pm}
\left(
\begin{array}{c}
F_{21}  \\
F_{12} 
\end{array}
\right)
-\frac{i}{(k+5)^2} U B_{\mp}
\left(
\begin{array}{c}
F_{12}  \\
F_{21} 
\end{array}
\right)
\nonu \\
&\mp & \frac{(5 k^2+28 k-9)}{2 (k+5)^2 (2 k+9)} 
\pa U 
\left(
\begin{array}{c}
F_{11}  \\
F_{22} 
\end{array}
\right)
\mp 
\frac{1}{2 (k+5)} U \pa 
\left(
\begin{array}{c}
F_{11}  \\
F_{22} 
\end{array}
\right)
\nonu \\
& \pm & \left.  \frac{3 (k-3) (k+6)}{2 (k+5)^2 (2 k+9)}
\left(
\begin{array}{c}
F_{11} G_{22} F_{11}  \\
F_{22} G_{11} F_{22}
\end{array}
\begin{array}{c}
{\bf U^{(\frac{3}{2})}} \\
{\bf V^{(\frac{3}{2})}} 
\end{array}
\right)
(z) \, {\bf W_{\pm}^{(\frac{5}{2})}}(w) & = & 
\frac{1}{(z-w)^3} 
\, \left[ -\frac{2 i k (4 k+21)}{3 (k+5)^2} {B}_{\mp} \pm
\frac{16 k (k+3)}{3 (k+5)^3}
\left(
\begin{array}{c}
F_{11} F_{21}  \\
F_{22} F_{12}
\end{array}
\right) 
\right] (w) 
\nonu \\
& + & \frac{1}{(z-w)^2} \, \left[  
-\frac{8 (k+3)}{3 (k+5)}
\left(
\begin{array}{c}
{\bf U_{+}^{(2)}} \\
{\bf V_{-}^{(2)}}
\end{array}
\right)  
\mp
\frac{2 (k-3)}{3 (k+5)^2} A_3 B_{\mp}
\right. \nonu \\
&+& \frac{2 i (k-3)}{3 (k+5)^3} A_3 
\left(
\begin{array}{c}
F_{11} F_{21}  \\
F_{22} F_{12}
\end{array}
\right)
 -\frac{2 i}{(k+5)^2} B_3 
\left(
\begin{array}{c}
F_{11} F_{21}  \\
F_{22} F_{12}
\end{array}
\right) 
\nonu \\
&\pm & \frac{2 i (k+9)}{3 (k+5)^3} B_{\mp} F_{11} F_{22}
\mp \frac{4 i (k+3)}{3 (k+5)^3} B_{\mp} F_{12} F_{21}
\nonu \\
& \mp & \frac{2 (k+2)}{(k+5)^2} 
 \left(
\begin{array}{c}
F_{11} G_{21}  \\
F_{22} G_{12}
\end{array}
\right) 
\mp \frac{2 (5 k+9)}{3 (k+5)^3} 
 \left(
\begin{array}{c}
\pa F_{11} F_{21}  \\
\pa F_{22} F_{12}
\end{array}
\right) 
\nonu \\
&\mp & \frac{2 (k+21)}{3 (k+5)^3} 
 \left(
\begin{array}{c}
F_{11} \pa F_{21}  \\
F_{22} \pa F_{12}
\end{array}
\right) \pm
  \frac{(k+1)}{(k+5)^2} 
 \left(
\begin{array}{c}
F_{21} G_{11}  \\
F_{12} G_{22}
\end{array}
\right)
\nonu \\
&- & \left.  \frac{2 i k}{(k+5)^2} U B_{\mp}
\mp \frac{2}{(k+5)^2} U 
\left(
\begin{array}{c}
F_{11} F_{21}  \\
F_{22} F_{12}
\end{array}
\right)
\right](w) 
\nonu \\
&+ & \frac{1}{(z-w)} \, \left[ 
-\frac{1}{2} 
\left(
\begin{array}{c}
{\bf Q_{+}^{(3)}} \\
 {\bf R_{-}^{(3)}} 
\end{array}
\right)
-\frac{2 (k+3)}{3 (k+5)} 
\pa \left(
\begin{array}{c}
{\bf U_{+}^{(2)}} \\
{\bf V_{-}^{(2)}}
\end{array}
\right)
\pm \frac{(17 k+81)}{6 (k+5)^2}  \pa A_3 B_{\mp}
\right. \nonu \\
&\mp & \frac{(19 k+75)}{6 (k+5)^2}  A_3 \pa B_{\mp}
- \frac{2 i}{(k+5)^2}  A_3
\left(
\begin{array}{c}
F_{11} G_{21} \\
F_{22} G_{12} 
\end{array}
\right)
\nonu \\
&+& \frac{i (31 k+99)}{6 (k+5)^3}  \pa A_3 
\left(
\begin{array}{c}
F_{11} F_{21} \\
F_{22} F_{12} 
\end{array}
\right)
- \frac{i (29 k+105)}{6 (k+5)^3} A_3 
\pa \left(
\begin{array}{c}
 F_{11} F_{21} \\
 F_{22} F_{12} 
\end{array}
\right)
\nonu \\
&+& 
\frac{2i}{(k+5)^2} A_3 
\left(
\begin{array}{c}
F_{21} G_{11} \\
F_{12} G_{22} 
\end{array}
\right)
- \frac{i}{2 (k+5)^2} \pa B_3 
\left(
\begin{array}{c}
F_{11} F_{21} \\
F_{22} F_{12} 
\end{array}
\right)
\nonu \\
&-& \frac{5i}{2 (k+5)^2} B_3
\left(
\begin{array}{c}
\pa F_{11} F_{21} \\
\pa F_{22} F_{12} 
\end{array}
\right)
+\frac{3i}{2 (k+5)^2} B_3
\left(
\begin{array}{c}
F_{11} \pa F_{21} \\
F_{22} \pa F_{12} 
\end{array}
\right)
\nonu \\
&+&  \frac{i k (4 k+21)}{2 (k+5) (13 k+17)}
\pa^2 B_{\mp}
+ \frac{i}{(k+5)^2} B_{\mp} 
\left(
\begin{array}{c}
F_{11} G_{22} \\
F_{22} G_{11} 
\end{array}
\right)
\nonu \\
&-& \frac{i (k+15)}{3 (k+5)^3}  B_{\mp} 
\left(
\begin{array}{c}
\pa F_{11} F_{22} \\
\pa F_{22} F_{11} 
\end{array}
\right)
\pm \frac{i (5 k+39)}{3 (k+5)^3} \pa B_{\mp} F_{11} F_{22}
\nonu \\
&-& \frac{i (7 k+45)}{3 (k+5)^3}  B_{\mp}
\left(
\begin{array}{c}
F_{11} \pa F_{22} \\
F_{22} \pa F_{11} 
\end{array}
\right)
+ \frac{i}{(k+5)^2} B_{\mp} 
\left(
\begin{array}{c}
F_{12} G_{21} \\
F_{21} G_{12} 
\end{array}
\right)
\nonu \\
& - & \frac{5 i (k+9)}{6 (k+5)^3} B_{\mp}
\left(
\begin{array}{c}
F_{12} \pa F_{21} \\
F_{21} \pa F_{12} 
\end{array}
\right)
\mp   \frac{(k-3)}{3 (k+5)^3}
\left(
\begin{array}{c}
\pa^2 F_{11}  F_{21} \\
\pa^2 F_{22}  F_{12} 
\end{array}
\right)
\nonu \\
&-& \frac{i (17 k+105)}{6 (k+5)^3}  B_{\mp} 
\left(
\begin{array}{c}
\pa F_{12}  F_{21} \\
\pa F_{21}  F_{12} 
\end{array}
\right)
\pm \frac{7 i (k+9)}{6 (k+5)^3}  \pa B_{\mp} 
F_{12} F_{21}
\nonu \\
&-& \frac{i}{(k+5)^2} B_{\mp}
\left(
\begin{array}{c}
F_{21}  G_{12} \\
F_{12}  G_{21} 
\end{array}
\right)
- \frac{ i}{(k+5)^2} B_{\mp} 
\left(
\begin{array}{c}
F_{22}  G_{11} \\
F_{11}  G_{22} 
\end{array}
\right)
\nonu \\
&\mp & \frac{(24 k^3+205 k^2+650 k+357)}{6 (k+5)^3 (13 k+17)}
\left(
\begin{array}{c}
F_{11}  \pa^2 F_{21} \\
F_{22}  \pa^2 F_{12} 
\end{array}
\right)
\nonu \\
&-& \frac{i k (4 k+21)}{(k+5) (13 k+17)}
T B_{\mp}
\pm  \frac{8 k (k+3)}{(k+5)^2 (13 k+17)}
T
\left(
\begin{array}{c}
F_{11}  F_{21} \\
F_{22}  F_{12} 
\end{array}
\right)
\nonu \\
&\pm & \frac{4}{(k+5)^2} U A_3 B_{\mp}
- \frac{i k}{2 (k+5)^2} \pa (U B_{\mp})
\mp 
\frac{5}{2 (k+5)^2}
U
\left(
\begin{array}{c}
\pa F_{11}  F_{21} \\
\pa F_{22}  F_{12} 
\end{array}
\right)
\nonu \\
&\mp & \frac{1}{2 (k+5)^2} \pa U
\left(
\begin{array}{c}
F_{11}  F_{21} \\
F_{22}  F_{12} 
\end{array}
\right)
\pm \frac{3}{2 (k+5)^2} U
\left(
\begin{array}{c}
F_{11}  \pa F_{21} \\
F_{22}  \pa F_{12} 
\end{array}
\right)
\nonu \\
& +  & \frac{2 i}{(k+5)^2}
\left(
\begin{array}{c}
F_{11}  A_{-} \pa F_{11} \\
F_{22}  A_{+} \pa F_{22} 
\end{array}
\right)
+ \frac{i \left(8 k^2+63 k+51\right)}{(k+5)^2 (13 k+17)}
\left(
\begin{array}{c}
F_{21}  A_{+}  \pa F_{21} \\
F_{12}  A_{-} \pa F_{12} 
\end{array}
\right)
\nonu \\
&+& \frac{i \left(8 k^2+37 k+17\right)}{(k+5)^2 (13 k+17)}
\left(
\begin{array}{c}
\pa F_{21}  A_{+}  F_{21} \\
\pa F_{12}  A_{-} F_{12} 
\end{array}
\right)
\nonu \\
&\mp & \frac{(5k+13)}{4 (k+5)^2} 
\left(
\begin{array}{c}
\pa F_{11}  G_{21} \\
\pa F_{22}  G_{12} 
\end{array}
\right)
\mp \frac{(k+1)}{4 (k+5)^2} 
\left(
\begin{array}{c}
F_{11}  \pa G_{21} \\
F_{22}  \pa G_{12} 
\end{array}
\right)
\nonu \\
&\mp & 
\left.  
\frac{(k+4)}{2 (k+5)^2} 
\left(
\begin{array}{c}
\pa F_{21} G_{11} \\
\pa F_{12} G_{22} 
\end{array}
\right) \pm
\frac{(k+2)}{2 (k+5)^2} 
\left(
\begin{array}{c}
F_{21} \pa G_{11} \\
F_{12} \pa G_{22} 
\end{array}
\begin{array}{c}
{\bf U^{(\frac{3}{2})}} \\
{\bf V^{(\frac{3}{2})}} 
\end{array}
\right)
(z) \, {\bf W_{\mp}^{(\frac{5}{2})}}(w) & = &  
 \frac{1}{(z-w)^3}
\, \left[  \frac{2 i (5 k+18)}{(k+5)^2} {A}_{\pm} 
\pm \frac{8(k+9)}{(k+5)^3}
\left(
\begin{array}{c}
F_{11} F_{12} \\
F_{22} F_{21} 
\end{array}
\right)
\right](w) \nonu \\
& + & 
\frac{1}{(z-w)^2} \, \left[ 
- \frac{4 (k+9)}{3 (k+5)} 
\left(
\begin{array}{c}
{\bf U_{-}^{(2)} } \\
 {\bf V_{+}^{(2)} }
\end{array}
\right)
+ \frac{2 i}{(k+5)^2} A_3 
\left(
\begin{array}{c}
F_{11} F_{12} \\
F_{22} F_{21}
\end{array}
\right)
\right. \nonu \\
& \pm & 
 \frac{2 (k-3)}{3(k+5)^2} A_{\pm} B_3
\mp  \frac{4i(k+3)}{3(k+5)^3} A_{\pm } F_{11} F_{22}
\nonu \\
& - &  \frac{2i(k+9)}{3(k+5)^3} A_{\pm} F_{12} F_{21}
+\frac{2 i(k-3)}{3(k+5)^3} B_3 
\left(
\begin{array}{c}
F_{11} F_{12} \\
F_{22} F_{21} 
\end{array}
\right)
\nonu \\
&\pm & \frac{(k+7)}{ (k+5)^2} 
\left(
\begin{array}{c}
F_{11} G_{12} \\
F_{22} G_{21} 
\end{array}
\right)
\mp \frac{2(k+21)}{3(k+5)^3} 
\left(
\begin{array}{c}
\pa F_{11} F_{12} \\
\pa F_{22} F_{21} 
\end{array}
\right)
\nonu \\
& \mp &  \frac{2 (5 k+9)}{3(k+5)^3} 
\left(
\begin{array}{c}
F_{11} \pa F_{12} \\
F_{22} \pa F_{21} 
\end{array}
\right) \mp \frac{4}{ (k+5)^2} 
\left(
\begin{array}{c}
F_{12} G_{11} \\
F_{21} G_{22} 
\end{array}
\right) \nonu \\
&- & \left.  \frac{6 i}{(k+5)^2}  U A_{\pm} 
\pm \frac{2}{(k+5)^2} U
\left(
\begin{array}{c}
F_{11} F_{12} \\
F_{22} F_{21} 
\end{array}
\right)
\right](w) 
\nonu \\
& + & \frac{1}{(z-w)} \, \left[ 
\frac{1}{2} 
\left(
\begin{array}{c}
{\bf Q_{-}^{(3)} } \\
 {\bf R_{+}^{(3)} }
\end{array}
\right)
-\frac{(k+9)}{3 (k+5)} \pa 
\left(
\begin{array}{c}
{\bf U_{-}^{(2)} } \\
 {\bf V_{+}^{(2)} }
\end{array}
\right)
\right. \nonu \\
&+& \frac{i}{2 (k+5)^2} \pa A_3 
\left(
\begin{array}{c}
F_{11} F_{12} \\
F_{22} F_{21} 
\end{array}
\right) + \frac{5i }{2 (k+5)^2}
A_3 
\left(
\begin{array}{c}
\pa F_{11} F_{12} \\
\pa F_{22} F_{21} 
\end{array}
\right)
\nonu \\
&-& \frac{3i }{2 (k+5)^2} A_3 
\left(
\begin{array}{c}
F_{11} \pa F_{12} \\
F_{22} \pa F_{21} 
\end{array}
\right) 
 -   \frac{3 i (5 k+18)}{2 (k+5) (13 k+17)}
 \pa^2 A_{\pm}
\nonu \\
& \mp & \frac{(17 k+81)}{6 (k+5)^2}  \pa A_{\pm} B_3
\pm \frac{(19 k+75)}{6 (k+5)^2}  A_{\pm} \pa B_3
\nonu \\
&+& \frac{i}{(k+5)^2} A_{\pm }
\left(
\begin{array}{c}
F_{11} G_{22} \\
F_{22} G_{11} 
\end{array}
\right)
\mp \frac{i (17 k+57)}{6 (k+5)^3} \pa A_{\pm} F_{11} F_{22}
\nonu \\
&+& \frac{i (7 k+15)}{6 (k+5)^3} A_{\pm}
\left(
\begin{array}{c}
\pa F_{11} F_{22} \\
\pa F_{22} F_{11} 
\end{array}
\right)
+\frac{i (19 k+75)}{6 (k+5)^3} A_{\pm} 
\left(
\begin{array}{c}
F_{11} \pa F_{22} \\
F_{22} \pa F_{11} 
\end{array}
\right)
\nonu \\
&-& \frac{i}{(k+5)^2} A_{\pm} 
\left(
\begin{array}{c}
F_{12} G_{21} \\
F_{21} G_{12} 
\end{array}
\right)
\mp \frac{7i (k+3)}{3(k+5)^3} \pa A_{\pm } F_{12} F_{21}
\nonu \\
&-& \frac{5i (k+3)}{3(k+5)^3} A_{\pm} 
\left(
\begin{array}{c}
\pa F_{12} F_{21} \\
\pa F_{21} F_{12} 
\end{array}
\right) 
-\frac{i (11k+45)}{3(k+5)^3} A_{\pm}
\left(
\begin{array}{c}
F_{12} \pa F_{21} \\
F_{21} \pa F_{12} 
\end{array}
\right) 
\nonu \\
&+& \frac{i}{(k+5)^2} A_{\pm}
\left(
\begin{array}{c}
F_{21} G_{12} \\
F_{12} G_{21} 
\end{array}
\right) 
+ 
 \frac{2i}{(k+5)^2} B_3 
\left(
\begin{array}{c}
F_{12} G_{11} \\
F_{21} G_{22} 
\end{array}
\right) 
\nonu \\
&- &  \frac{ i}{(k+5)^2} A_{\pm} 
\left(
\begin{array}{c}
F_{22} G_{11} \\
F_{11} G_{22} 
\end{array}
\right) 
-\frac{2i}{(k+5)^2} B_3 
\left(
\begin{array}{c}
F_{11} G_{12} \\
F_{22} G_{21} 
\end{array}
\right) 
\nonu \\
&-& \frac{i (17k+141)}{6 (k+5)^3} \pa B_3 
\left(
\begin{array}{c}
F_{11} F_{12} \\
F_{22} F_{21} 
\end{array}
\right) +
\frac{i (19k+135)}{6 (k+5)^3} B_3 
\pa \left(
\begin{array}{c}
 F_{11} F_{12} \\
 F_{22} F_{21} 
\end{array}
\right)
\nonu \\
&\mp & \frac{(49 k^2+794 k+1977)}{6 (k+5)^3 (13 k+17)}
\left(
\begin{array}{c}
\pa^2 F_{11} F_{12} \\
\pa^2 F_{22} F_{21} 
\end{array}
\right)
\nonu \\
&\mp & \frac{25}{(k+5) (13 k+17)}
\left(
\begin{array}{c}
\pa F_{11} \pa F_{12} \\
\pa F_{22} \pa F_{21} 
\end{array}
\right)
\nonu \\
&\mp &  \frac{(101 k^2+706 k+1773)}{6 (k+5)^3 (13 k+17)}
\left(
\begin{array}{c}
F_{11} \pa^2 F_{12} \\
F_{22} \pa^2 F_{21} 
\end{array}
\right) \pm
\frac{(k+4)}{(k+5)^2}
\left(
\begin{array}{c}
\pa F_{11} G_{12} \\
\pa F_{22} G_{21} 
\end{array}
\right)
\nonu \\
&\pm & \frac{(3k+5)}{4 (k+5)^2} 
\left(
\begin{array}{c}
\pa F_{12} G_{11} \\
\pa F_{21} G_{22} 
\end{array}
\right)
\mp \frac{(k+7)}{4 (k+5)^2} 
\left(
\begin{array}{c}
F_{12} \pa G_{11} \\
F_{21} \pa G_{22} 
\end{array}
\right)
\nonu \\
&\pm &
\frac{1}{(k+5)^2}
\left(
\begin{array}{c}
F_{11} \pa G_{12} \\
F_{22} \pa G_{21} 
\end{array}
\right)+
  \frac{3i (5 k+18)}{(k+5) (13 k+17)} T A_{\pm}
\nonu \\
&\pm & \frac{12(k+9)}{(k+5)^2 (13 k+17)}  T
\left(
\begin{array}{c}
F_{11} F_{12} \\
F_{22} F_{21} 
\end{array}
\right)
\mp \frac{4}{(k+5)^2} U A_{\pm} B_3
\nonu \\
&-& \frac{3i}{2 (k+5)^2} \pa (U A_{\pm})
\mp  \frac{3}{2 (k+5)^2} U
\left(
\begin{array}{c}
F_{11} \pa F_{12} \\
 F_{22} \pa F_{21} 
\end{array}
\right)
\nonu \\
&\pm & \frac{1}{2 (k+5)^2} \pa U 
\left(
\begin{array}{c}
F_{11} F_{12} \\
F_{22} F_{21} 
\end{array}
\right)
\pm \frac{5}{2 (k+5)^2} U 
\left(
\begin{array}{c}
\pa F_{11} F_{12} \\
\pa F_{22} F_{21} 
\end{array}
\right)
\nonu \\
&-& \left.
\frac{2 i}{(k+5)^2} 
\left(
\begin{array}{c}
F_{11} B_{+} \pa F_{11} \\
 F_{22} B_{-} \pa F_{22} 
\end{array}
\right)
-   \frac{2 i}{(k+5)^2} 
\left(
\begin{array}{c}
F_{12} B_{-} \pa F_{12} \\
 F_{21} B_{+} \pa F_{21} 
\end{array}
\begin{array}{c}
{\bf U^{(\frac{3}{2})}} \\
{\bf V^{(\frac{3}{2})}}
\end{array}
\right)(z) \, {\bf W^{(3)}}(w) & = & 
\frac{1}{(z-w)^4} \, \left[ - \frac{18 k}{(k+5)^2}
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
\right](w)
\nonu \\
& + & \frac{1}{(z-w)^3}\, 
\left[ \pm \frac{2 (k-3) (61 k+113)}{3 (k+5) (13 k+17)}
\left(
\begin{array}{c}
{\bf U^{(\frac{3}{2})}} \\
{\bf V^{(\frac{3}{2})}} 
\end{array}
\right) \right. \nonu \\
& - & 
 \frac{2 (k-3) (61 k+113)}{3 (k+5)^2 (13 k+17)}   U
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
\mp \frac{4 (k-3) (5 k+73)}{3 (k+5)^3 (13 k+17)} 
F_{12} F_{21}
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
 \nonu \\
& \mp & \frac{2 i \left(61 k^2+164 k-33\right)}{3 (k+5)^2 (13 k+17)}
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right) A_3 
\mp \frac{2 i \left(61 k^2+164 k-33\right)}{3 (k+5)^2 (13 k+17)}
\left(
\begin{array}{c}
F_{21} \\
F_{12} 
\end{array}
\right) A_{\pm}
\nonu \\
&\pm & 
\frac{2 i \left(17 k^2+172 k+339\right)}{3 (k+5)^2 (13 k+17)}   
\left(
\begin{array}{c}
F_{12} \\
F_{21} 
\end{array}
\right) B_{\mp}
\nonu \\
& + & \left.  \frac{18 k}{(k+5)^2}
\pa
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
\pm \frac{2 i \left(17 k^2+172 k+339\right)}{3 (k+5)^2 (13 k+17)}
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right) B_3 
\right] (w) 
\nonu \\
& + & \frac{1}{(z-w)^2} \, \left[ 
\pm \frac{5}{2} 
\left(
\begin{array}{c}
{\bf Q^{(\frac{5}{2})}} \\
 {\bf R^{(\frac{5}{2})}} \end{array}
\right) + 5
\left(
\begin{array}{c}
{\bf U^{(\frac{5}{2})} } \\
{\bf V^{(\frac{5}{2})}} 
 \end{array}
\right)
\pm  \frac{2 (k-3)}{(13 k+17)} \pa 
\left(
\begin{array}{c}
{\bf U^{(\frac{3}{2})}} \\
{\bf V^{(\frac{3}{2})}} 
\end{array}
\right)
\right. \nonu \\
&- &  \frac{6 {\bf (k-3)}}{(13 k+17)} {\bf T^{(1)}} 
\left(
\begin{array}{c}
{\bf U^{(\frac{3}{2})}} \\
{\bf V^{(\frac{3}{2})}} 
\end{array}
\right) +
\frac{2}{(k+5)^2} A_3 A_3 
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
\nonu \\
&+& \frac{4}{(k+5)^2} A_3 B_3 
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
\mp  \frac{3 i}{2 (k+5)} B_{\mp}
\left(
\begin{array}{c}
G_{12} \\
G_{21} 
\end{array}
\right)
\nonu \\
&\mp & \frac{3i}{2 (k+5)} A_3 
\left(
\begin{array}{c}
G_{11} \\
G_{22} 
\end{array}
\right) +
\frac{4}{(k+5)^2} A_3 B_{\mp}
\left(
\begin{array}{c}
F_{12} \\
F_{21} 
\end{array}
\right)
\nonu \\
&\mp&  \frac{2 i \left(k^2+67 k+70\right)}{(k+5)^2 (13 k+17)} 
\pa A_3 
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
\mp \frac{2 i \left(k^2-128 k-185\right)}{(k+5)^2 (13 k+17)}  A_3 \pa 
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
\nonu \\
&\mp & \frac{3 i}{2(k+5)} A_{\pm}  
\left(
\begin{array}{c}
G_{21} \\
G_{12} 
\end{array}
\right)
+ \frac{2}{(k+5)^2} A_{\pm} A_{\mp} 
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
\nonu \\
&+ & \frac{4}{(k+5)^2} A_{\pm} B_3 
\left(
\begin{array}{c}
F_{21} \\
F_{12} 
\end{array}
\right) -
\frac{4}{(k+5)^2} A_{\pm} B_{\mp} 
\left(
\begin{array}{c}
F_{22} \\
F_{11} 
\end{array}
\right)
\nonu \\
& \mp &  \frac{2 i \left(k^2+80 k+87\right)}{(k+5)^2 (13 k+17)} \pa A_{\pm}
\left(
\begin{array}{c}
F_{21} \\
F_{12} 
\end{array}
\right) \mp \frac{2 i \left(k^2-128 k-185\right)}{(k+5)^2 (13 k+17)}   A_{\pm}
\pa
\left(
\begin{array}{c}
F_{21} \\
F_{12} 
\end{array}
\right) 
\nonu \\
& \mp & \frac{3i}{2 (k+5)} B_3 
\left(
\begin{array}{c}
G_{11} \\
G_{22} 
\end{array}
\right) \mp
\frac{4i (20k^2 +33 k+1)}{ (k+5)^2(13k+17)} B_3 \pa
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
\nonu \\
&\pm & \frac{i (37k^2+112k+115) (k-9)}
{3 (k+5)^2 (13 k+17)} \pa B_3 
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right) + 
\frac{2}{(k+5)^2} B_{3} B_3 
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
\nonu \\
& \pm &  \frac{i \left(37 k^2+86 k+81\right)}{(k+5)^2 (13 k+17)}
\pa B_{\mp}
\left(
\begin{array}{c}
F_{12} \\
F_{21} 
\end{array}
\right) \mp
\frac{4 i \left(20 k^2+33 k+1\right)}{(k+5)^2 (13 k+17)} B_{\mp} \pa 
\left(
\begin{array}{c}
F_{12} \\
F_{21} 
\end{array}
\right)
\nonu \\
& + & \frac{2}{(k+5)^2} B_{\pm} B_{\mp} 
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right) -
\frac{3 (k+3)}{2(k+5)^2} \pa^2
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
\nonu \\
&+ & \frac{2}{(k+5)^2} 
\left(
\begin{array}{c}
F_{11} F_{12} G_{21} \\
F_{22} F_{21} G_{12}
\end{array}
\right) -
\frac{8 (k-3)}{ (k+5)^2 (13k+17)} 
\pa
\left(
\begin{array}{c}
F_{11}  \\
F_{22} 
\end{array}
\right) F_{12} F_{21}
\nonu \\
&- & \frac{2}{(k+5)^2} 
\left(
\begin{array}{c}
F_{11}  F_{21} G_{12} \\
F_{22}  F_{12} G_{21}
\end{array}
\right)
+  \frac{2}{(k+5)^2} 
\left(
\begin{array}{c}
F_{12}  F_{21} G_{11} \\
F_{21}  F_{12} G_{22}
\end{array}
\right)
\nonu \\
& - &
\frac{1}{(k+5)} T 
\left(
\begin{array}{c}
F_{11}   \\
F_{22} 
\end{array}
\right) -
\frac{3}{2 (k+5)} U
\left(
\begin{array}{c}
G_{11}   \\
G_{22} 
\end{array}
\right)
\nonu \\
&\mp & \frac{6 i}{(k+5)^2} U A_3 
\left(
\begin{array}{c}
F_{11}   \\
F_{22} 
\end{array}
\right)
\mp \frac{6i}{(k+5)^2} U A_{\pm}
\left(
\begin{array}{c}
F_{21}   \\
F_{12} 
\end{array}
\right)
\nonu \\
&\mp & \frac{6 i}{(k+5)^2} U B_3
\left(
\begin{array}{c}
F_{11}   \\
F_{22} 
\end{array}
\right)
\mp \frac{6i}{(k+5)^2} U B_{\mp} 
\left(
\begin{array}{c}
F_{12}   \\
F_{21} 
\end{array}
\right)
\nonu \\
& - & \frac{2 (k-3)}{(k+5) (13 k+17)}
\pa  
\left(
\begin{array}{c}
U F_{11}   \\
U F_{22} 
\end{array}
\right) 
+ \frac{2(61k+97)}{(k+5)^2(13k+17)} 
\left(
\begin{array}{c}
F_{11} F_{12} \pa F_{21}   \\
F_{22} F_{21} \pa F_{12} 
\end{array}
\right) 
\nonu \\
& - & \frac{4}{(k+5)^2} U U
\left(
\begin{array}{c}
F_{11}   \\
F_{22} 
\end{array}
\right)  
\pm \frac{10}{(k+5)^2}
\left(
\begin{array}{c}
\pa F_{11}  \\
\pa F_{22} 
\end{array}
\right) F_{11} F_{22} 
\nonu \\
&- & \left. \frac{2 (69 k+73)}{(k+5)^2 (13 k+17)} 
 \left(
\begin{array}{c}
F_{11}  \pa F_{12} F_{21}  \\
F_{22} \pa F_{21} F_{12} 
\end{array}

==> (inline-1) <==
\begin{array}{c}
{\bf U_{+}^{(2)}} \\
{\bf V_{-}^{(2)}} 
\end{array}
\right)(z) \, {\bf W^{(2)}}(w) & = &
\frac{1}{(z-w)^3} 
\, \left[ -\frac{2 i k ( k+8)}{ (k+5)^2} {B}_{\mp} \pm
\frac{4 k }{ (k+5)^2}
\left(
\begin{array}{c}
F_{11} F_{21}  \\
F_{22} F_{12}
\end{array}
\right) 
\right] (w) 
\nonu \\
& + & \frac{1}{(z-w)^2} \, \left[  
\mp
\frac{2 (k+4)}{ (k+5)^2} A_3 B_{\mp}
-\frac{2 i }{ (k+5)^2} A_3 
\left(
\begin{array}{c}
F_{11} F_{21}  \\
F_{22} F_{12}
\end{array}
\right)
\right. \nonu \\
& \mp & \frac{2 k }{(k+5)^2} B_{\mp} B_3 
 -\frac{i k (k+9)}{(k+5)^2} \pa B_{\mp}
\nonu \\
& \pm & \frac{ i }{ (k+5)^2} B_{\mp} F_{11} F_{22}
\pm \frac{ i }{ (k+5)^2} B_{\mp} F_{12} F_{21}
\nonu \\
& \mp & \frac{ (k-3)}{2(k+5)^2} 
 \left(
\begin{array}{c}
F_{11} G_{21}  \\
F_{22} G_{12}
\end{array}
\right) 
\pm \frac{2 (k+1)^2}{(k+5)^3} 
 \left(
\begin{array}{c}
\pa F_{11} F_{21}  \\
\pa F_{22} F_{12}
\end{array}
\right) 
\nonu \\
&\pm & \left. \frac{2 \left(k^2+8 k-1\right)}{(k+5)^3}
 \left(
\begin{array}{c}
F_{11} \pa F_{21}  \\
F_{22} \pa F_{12}
\end{array}
\right) \mp
  \frac{(k-3)}{2(k+5)^2} 
 \left(
\begin{array}{c}
F_{21} G_{11}  \\
F_{12} G_{22}
\end{array}
\right)  
\right](w) 
\nonu \\
&+ & \frac{1}{(z-w)} \, \left[ 
-\frac{1}{2} 
\left(
\begin{array}{c}
{\bf Q_{+}^{(3)}} \\
 {\bf R_{-}^{(3)}} 
\end{array}
\right)
+ \frac{i}{(k+5)^2} A_3 A_3 B_{\mp}
\pm \frac{(3 k+13)}{2 (k+5)^2}  \pa A_3 B_{\mp}
\right. \nonu \\
&\mp & \frac{(7 k+31)}{2 (k+5)^2}  A_3 \pa B_{\mp}
- \frac{ i}{(k+5)^2}  A_3
\left(
\begin{array}{c}
F_{11} G_{21} \\
F_{22} G_{12} 
\end{array}
\right)
\nonu \\
&+& \frac{i (5 k+17)}{2 (k+5)^3}  \pa A_3 
\left(
\begin{array}{c}
F_{11} F_{21} \\
F_{22} F_{12} 
\end{array}
\right)
- \frac{i (7 k+27)}{2 (k+5)^3} A_3 
 \left(
\begin{array}{c}
 \pa F_{11} F_{21} \\
 \pa F_{22} F_{12} 
\end{array}
\right)
\nonu \\
& -& \frac{i (11 k+47)}{2 (k+5)^3}
A_3 \left(
\begin{array}{c}
 F_{11} \pa F_{21} \\
 F_{22} \pa F_{12} 
\end{array}
\right)
+ \frac{i}{(k+5)^2} A_{\mp} 
 \left(
\begin{array}{c}
 F_{11} G_{11} \\
 F_{22} G_{22} 
\end{array}
\right)
\nonu \\
&+& 
\frac{i}{(k+5)^2} A_3 
\left(
\begin{array}{c}
F_{21} G_{11} \\
F_{12} G_{22} 
\end{array}
\right)
+ \frac{i}{(k+5)^2} A_{\pm} A_{\mp} B_{\mp}
\nonu \\
&+ &  \frac{i}{(k+5)^2} A_{\pm}
\left(
\begin{array}{c}
F_{21} G_{21} \\
F_{12} G_{12} 
\end{array}
\right)
- \frac{i}{(k+5)^2} B_3 
\left(
\begin{array}{c}
F_{11} G_{21} \\
F_{22} G_{12} 
\end{array}
\right)
\nonu \\
& - &  \frac{i}{2 (k+5)^2} \pa B_3 
\left(
\begin{array}{c}
F_{11} F_{21} \\
F_{22} F_{12} 
\end{array}
\right)
 -  \frac{ i (k-15)}{2 (k+5)^3} B_{\mp}
\left(
\begin{array}{c}
F_{12} \pa F_{21} \\
F_{21} \pa F_{12} 
\end{array}
\right)
\nonu \\
&-& \frac{i(k+21)}{2 (k+5)^3} B_3
\left(
\begin{array}{c}
\pa F_{11} F_{21} \\
\pa F_{22} F_{12} 
\end{array}
\right)
+\frac{i(3k+31)}{2 (k+5)^3} B_3
\left(
\begin{array}{c}
F_{11} \pa F_{21} \\
F_{22} \pa F_{12} 
\end{array}
\right)
\nonu \\
&- & \frac{i}{(k+5)^2} B_3 
\left(
\begin{array}{c}
F_{21} G_{11} \\
F_{12} G_{22} 
\end{array}
\right)
- \frac{i}{(k+5)^2} B_{\mp} B_3 B_3
\nonu \\
&\mp  & \frac{(k-1)}{(k+5)^2} \pa B_{\mp} B_3
\mp \frac{(k-2)}{(k+5)^2} B_{\mp} \pa B_3
\nonu \\
&-& \frac{i (7 k+6) \left(2 k^2+19 k-51\right)}{6 (k+5)^2 (13 k+17)}
\pa^2 B_{\mp}
\nonu \\
&-& \frac{6i }{ (k+5)^3}  B_{\mp} 
\left(
\begin{array}{c}
\pa F_{11} F_{22} \\
\pa F_{22} F_{11} 
\end{array}
\right)
+ \frac{2i (k+6)}{3 (k+5)^3} \pa B_{\mp} F_{11} F_{22}
\nonu \\
&-& \frac{2i (k+4)}{ (k+5)^3}  B_{\mp}
\left(
\begin{array}{c}
F_{11} \pa F_{22} \\
F_{22} \pa F_{11} 
\end{array}
\right)
- \frac{i}{(k+5)^2} B_{\mp} 
\left(
\begin{array}{c}
F_{12} G_{21} \\
F_{21} G_{12} 
\end{array}
\right)
\nonu \\
&-& \frac{i (k+33)}{2 (k+5)^3}  B_{\mp} 
\left(
\begin{array}{c}
\pa F_{12}  F_{21} \\
\pa F_{21}  F_{12} 
\end{array}
\right)
\pm \frac{i (3k+19)}{2 (k+5)^3}  \pa B_{\mp} 
F_{12} F_{21}
\nonu \\
&-& \frac{2i}{(k+5)^2} B_{\mp}
\left(
\begin{array}{c}
F_{21}  G_{12} \\
F_{12}  G_{21} 
\end{array}
\right)
- \frac{ i}{(k+5)^2} B_{\mp} 
\left(
\begin{array}{c}
F_{22}  G_{11} \\
F_{11}  G_{22} 
\end{array}
\right)
\nonu \\
&\mp &  \frac{(7k+19)}{ (k+5)^3}
\left(
\begin{array}{c}
\pa^2 F_{11}  F_{21} \\
\pa^2 F_{22}  F_{12} 
\end{array}
\right)
-\frac{i}{(k+5)^2} B_{\pm} B_{\mp} B_{\mp}
\nonu \\
&\pm & \frac{(28 k^3+71 k^2-846 k-969)}{6 (k+5)^3 (13 k+17)} 
\left(
\begin{array}{c}
F_{11}  \pa^2 F_{21} \\
F_{22}  \pa^2 F_{12} 
\end{array}
\right)
\nonu \\
&\mp & \frac{(7 k+19)}{4 (k+5)^2} 
\left(
\begin{array}{c}
\pa F_{11} G_{21} \\
\pa F_{22}  G_{12} 
\end{array}
\right)
\pm   \frac{1}{4 (k+5)} 
\left(
\begin{array}{c}
F_{11} \pa G_{21} \\
F_{22}  \pa G_{12} 
\end{array}
\right)
\nonu \\
&\mp & \frac{(2 k+11)}{2 (k+5)^2} 
 \left(
\begin{array}{c}
\pa F_{21}  G_{11} \\
\pa F_{12}   G_{22} 
\end{array}
\right)
\pm
\frac{3}{2 (k+5)^2}
 \left(
\begin{array}{c}
F_{21}  \pa G_{11} \\
F_{12}   \pa G_{22} 
\end{array}
\right)
\nonu \\
&- & \frac{i \left(4 k^2+34 k+17\right)}{(k+5) (13 k+17)}
T B_{\mp}
\pm   \frac{2 \left(4 k^2+25 k+17\right)}{(k+5)^2 (13 k+17)}
T
\left(
\begin{array}{c}
F_{11}  F_{21} \\
F_{22}  F_{12} 
\end{array}
\right)
\nonu \\
&\pm & \frac{2}{(k+5)^2} U A_3 B_{\mp}
- \frac{i (k-2)}{2 (k+5)^2} \pa U B_{\mp}
+ \frac{i (k-2)}{2 (k+5)^2} U \pa B_{\mp}
\nonu \\
&\mp &
\frac{(9k+29)}{2 (k+5)^3}
U
\left(
\begin{array}{c}
\pa F_{11}  F_{21} \\
\pa F_{22}  F_{12} 
\end{array}
\right)
\mp \frac{1}{(k+5)^2} U
 \left(
\begin{array}{c}
F_{11}  G_{21} \\
 F_{22}  G_{12} 
\end{array}
\right)
\nonu \\
&\pm & \frac{(3k-1)}{2 (k+5)^3} \pa U
\left(
\begin{array}{c}
F_{11}  F_{21} \\
F_{22}  F_{12} 
\end{array}
\right)
\pm \frac{(3k+31)}{2 (k+5)^3} U
\left(
\begin{array}{c}
F_{11}  \pa F_{21} \\
F_{22}  \pa F_{12} 
\end{array}
\right)
\nonu \\
&\pm & \frac{1}{(k+5)^2}
U
\left(
\begin{array}{c}
F_{21}  G_{11} \\
F_{12}  G_{22} 
\end{array}
\right)
-\frac{i}{(k+5)^2} U U B_{\mp}
\nonu \\
& +  & \frac{4 i(k+3)}{(k+5)^3}
\left(
\begin{array}{c}
F_{11}  A_{-} \pa F_{11} \\
F_{22}  A_{+} \pa F_{22} 
\end{array}
\right)
\mp  \frac{1}{2 (k+5)} 
\left(
\begin{array}{c}
G_{11}  G_{21} \\
G_{22}  G_{12} 
\end{array}
\right)
\nonu \\
& -& 
\frac{i \left(28 k^3+227 k^2+450 k+459\right)}{3 (k+5)^3 (13 k+17)}
\left(
\begin{array}{c}
F_{21}  A_{+}  \pa F_{21} \\
F_{12}  A_{-} \pa F_{12} 
\end{array}
\right)
\nonu \\
&-& \left.
\frac{i \left(28 k^3+305 k^2+630 k+561\right)}{3 (k+5)^3 (13 k+17)}
\left(
\begin{array}{c}
\pa F_{21}  A_{+}  F_{21} \\
\pa F_{12}  A_{-} F_{12} 
\end{array}
\begin{array}{c}
{\bf U_{+}^{(2)}} \\
{\bf V_{-}^{(2)}}
\end{array}
\right) (z) \, {\bf W_{\pm}^{(\frac{5}{2})}}(w) & = &
 \frac{1}{(z-w)^3}
\,
\left[ - \frac{16 i k(k+3)}{3(k+5)^3} 
\left(
\begin{array}{c}
F_{21} \\
F_{12} 
\end{array}
\right) B_{\mp}
\right](w) 
\nonu \\
&+& \frac{1}{(z-w)^2} \, \left[ 
\mp \frac{2(k+9)}{3(k+5)^3} A_3 B_{\mp}
\left(
\begin{array}{c}
F_{21} \\
F_{12} 
\end{array}
\right)
\right. \nonu \\
&\pm& \frac{2(k+9)}{3(k+5)^3} A_{\mp} B_{\mp}
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
+\frac{i(7k+9)}{3(k+5)^2} B_{\mp}
\left(
\begin{array}{c}
G_{21} \\
G_{12} 
\end{array}
\right)
\nonu \\
&\mp & \frac{2(k+9)}{3(k+5)^3} B_{\mp} B_3 
\left(
\begin{array}{c}
F_{21} \\
F_{12} 
\end{array}
\right) \pm
\frac{2(k+9)}{3(k+5)^3} B_{\mp} B_{\mp} 
\left(
\begin{array}{c}
F_{22} \\
F_{11} 
\end{array}
\right)
\nonu \\
& - & \frac{2 i (k+9) (2 k-3)}{3 (k+5)^3}   B_{\mp} \pa
\left(
\begin{array}{c}
F_{21} \\
F_{12} 
\end{array}
\right) \mp
\frac{2(k+9)}{3(k+5)^3} 
\left(
\begin{array}{c}
F_{11} F_{21} G_{21} \\
F_{22} F_{12} G_{12}
\end{array}
\right)
\nonu \\
&+ & \frac{2i(k+9)}{3(k+5)^3} U B_{\mp} 
\left(
\begin{array}{c}
F_{21}  \\
F_{12} 
\end{array}
\right) -
\frac{2i k(k+1)}{(k+5)^3} 
\pa B_{\mp}
\left(
\begin{array}{c}
F_{21}  \\
F_{12} 
\end{array}
\right) 
\nonu \\
& \mp & \left. \frac{4 (k+1)(k+9)}{3(k+5)^4}
\left(
\begin{array}{c}
F_{11} F_{21} \pa F_{21} \\
F_{22} F_{12} \pa F_{12}
\end{array}
\begin{array}{c}
{\bf U_{+}^{(2)}} \\
{\bf V_{-}^{(2)}}
\end{array}
\right) (z) \, {\bf W_{\mp}^{(\frac{5}{2})}}(w) & = &
\frac{1}{(z-w)^4} \, \left[ \mp \frac{12 k(k+9)}{(k+5)^3}
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
\right](w)
\nonu \\
& + & \frac{1}{(z-w)^3}\, 
\left[ \mp
\frac{2 \left(4 k^2+40 k+63\right)}{3 (k+5)^2}
\left(
\begin{array}{c}
G_{11} \\
G_{22} 
\end{array}
\right) \right. \nonu \\
& \mp & 
    \frac{4 \left(4 k^2+31 k+63\right)}{3 (k+5)^3}
U
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
-  \frac{8 (k+9)}{3 (k+5)^3}
F_{12} F_{21}
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
 \nonu \\
& - & 
\frac{4 i \left(4 k^2+25 k+9\right)}{3 (k+5)^3}
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right) A_3 
-  \frac{4 i \left(4 k^2+25 k+9\right)}{3 (k+5)^3}
\left(
\begin{array}{c}
F_{21} \\
F_{12} 
\end{array}
\right) A_{\pm}
\nonu \\
&+ & \left.
\frac{4 i \left(2 k^2-k-63\right)}{3 (k+5)^3}
\left(
\begin{array}{c}
F_{12} \\
F_{21} 
\end{array}
\right) B_{\mp}
- \frac{4 i \left(2 k^2+13 k+63\right)}{3 (k+5)^3}
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right) B_3 
\right] (w) 
\nonu \\
& + & \frac{1}{(z-w)^2} \, \left[ 
\frac{(7 k+39)}{3 (k+5)}
\left(
\begin{array}{c}
{\bf Q^{(\frac{5}{2})}} \\
 {\bf R^{(\frac{5}{2})}} \end{array}
\right) \pm
\frac{(7 k+39)}{3 (k+5)}
\left(
\begin{array}{c}
{\bf U^{(\frac{5}{2})} } \\
{\bf V^{(\frac{5}{2})}} 
 \end{array}
\right)
\right. \nonu \\
&- & \frac{4i(k+3)}{3 (k+5)^2} A_3 
\left(
\begin{array}{c}
G_{11} \\
G_{22} 
\end{array}
\right) 
\pm
\frac{16 (k+6)}{3 (k+5)^3} A_3 B_3 
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right) 
\nonu \\
&\pm&
\frac{2(7k+39)}{3(k+5)^3} A_3 B_{\mp}
\left(
\begin{array}{c}
F_{12} \\
F_{21} 
\end{array}
\right)
\mp  
\frac{2(7k+39)}{3(k+5)^3} A_{\pm} B_{\mp} 
\left(
\begin{array}{c}
F_{22} \\
F_{11} 
\end{array}
\right)
\nonu \\
&-&   \frac{16 i (k+3) (k+9)}{9 (k+5)^3}
\pa A_3 
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
- \frac{2 i \left(8 k^2-9 k-189\right)}{9 (k+5)^3}  A_3 \pa 
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
\nonu \\
&- & \frac{4 i(k+3)}{3(k+5)^2} A_{\pm}  
\left(
\begin{array}{c}
G_{21} \\
G_{12} 
\end{array}
\right)
\pm \frac{16(k+6)}{3(k+5)^3} A_{\pm} B_3 
\left(
\begin{array}{c}
F_{21} \\
F_{12} 
\end{array}
\right)
\nonu \\
& - & \frac{16 i (k+3) (k+9)}{9 (k+5)^3}  \pa A_{\pm}
\left(
\begin{array}{c}
F_{21} \\
F_{12} 
\end{array}
\right) - \frac{2 i \left(8 k^2-9 k-189\right)}{9 (k+5)^3}  A_{\pm}
\pa
\left(
\begin{array}{c}
F_{21} \\
F_{12} 
\end{array}
\right) 
\nonu \\
& - & \frac{2i(k+21)}{3 (k+5)^2} B_3 
\left(
\begin{array}{c}
G_{11} \\
G_{22} 
\end{array}
\right) -
 \frac{2 i \left(32 k^2+225 k+117\right)}{9 (k+5)^3}
B_3 \pa
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
\nonu \\
& - &  \frac{i (3 k+17)}{(k+5)^2} B_{\mp}
\left(
\begin{array}{c}
G_{12} \\
G_{21} 
\end{array}
\right)
\mp
\frac{2 (k+9)}{3 (k+5)^3} 
B_{\mp} B_3
\left(
\begin{array}{c}
F_{12} \\
F_{21} 
\end{array}
\right)
\nonu \\
&+& \frac{4 i \left(5 k^2+51 k+18\right)}{9 (k+5)^3} \pa B_3 
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right) 
\pm  
\frac{8(k+3)}{3(k+5)^3} B_{3} B_3 
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
\nonu \\
& +  & \frac{2 i \left(19 k^2+93 k-54\right)}{9 (k+5)^3}
\pa B_{\mp}
\left(
\begin{array}{c}
F_{12} \\
F_{21} 
\end{array}
\right) 
\nonu \\
& - & \frac{4 i \left(13 k^2+90 k+99\right)}{9 (k+5)^3}
 B_{\mp} \pa 
\left(
\begin{array}{c}
F_{12} \\
F_{21} 
\end{array}
\right)
\nonu \\
& \pm & \frac{2(5k+21)}{3(k+5)^3} B_{\pm} B_{\mp} 
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right) \pm \frac{2 \left(4 k^2+27 k+27\right)}{3 (k+5)^3}
 \pa^2
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
\nonu \\
&\pm & \frac{4}{(k+5)^2} 
\left(
\begin{array}{c}
F_{11} F_{12} G_{21} \\
F_{22} F_{21} G_{12}
\end{array}
\right) -
\frac{4 (k+9)^2}{ 9(k+5)^4} 
\pa
\left(
\begin{array}{c}
F_{11}  \\
F_{22} 
\end{array}
\right) F_{12} F_{21}
\nonu \\
&\mp &  \frac{4 \left(31 k^2+294 k+711\right)}{9 (k+5)^4}
\left(
\begin{array}{c}
F_{11}  \pa F_{12} F_{21} \\
F_{22}  \pa F_{21} F_{12}
\end{array}
\right)
\nonu \\
&\pm & \frac{8 \left(13 k^2+114 k+261\right)}{9 (k+5)^4}
\left(
\begin{array}{c}
F_{11}  F_{12} \pa F_{21} \\
F_{22}  F_{21} \pa F_{12}
\end{array}
\right)
\nonu \\
&\mp & \frac{2(k+9)}{3(k+5)^3} 
\left(
\begin{array}{c}
F_{11}  F_{21} G_{12} \\
F_{22}  F_{12} G_{21}
\end{array}
\right)
\pm \frac{4 (k+3)}{3 (k+5)^3} 
\left(
\begin{array}{c}
F_{11}  F_{22} G_{11} \\
F_{22}  F_{11} G_{22}
\end{array}
\right)
\nonu \\
& \pm &  \frac{8(k+6)}{3(k+5)^3} 
\left(
\begin{array}{c}
F_{12}  F_{21} G_{11} \\
F_{21}  F_{12} G_{22}
\end{array}
\right)
\mp
\frac{4 (k+3) (2 k+15)}{9 (k+5)^2}
\pa
\left(
\begin{array}{c}
G_{11} \\
G_{22}
\end{array}
\right)
\nonu \\
& \mp &
\frac{4(2k+15)}{3(k+5)^2} T 
\left(
\begin{array}{c}
F_{11}   \\
F_{22} 
\end{array}
\right) \mp
\frac{2(2k+9)}{3 (k+5)^2} U
\left(
\begin{array}{c}
G_{11}   \\
G_{22} 
\end{array}
\right)
\nonu \\
&- & \frac{16 i(k+6)}{3(k+5)^3} U A_3 
\left(
\begin{array}{c}
F_{11}   \\
F_{22} 
\end{array}
\right)
- \frac{16i(k+6)}{3(k+5)^3} U A_{\pm}
\left(
\begin{array}{c}
F_{21}   \\
F_{12} 
\end{array}
\right)
\nonu \\
&- & \frac{8 i}{(k+5)^2} U B_3
\left(
\begin{array}{c}
F_{11}   \\
F_{22} 
\end{array}
\right)
- \frac{2i(13k+69)}{3(k+5)^3} U B_{\mp} 
\left(
\begin{array}{c}
F_{12}   \\
F_{21} 
\end{array}
\right)
\nonu \\
& \mp & \frac{8 (k+3) (2 k+15)}{9 (k+5)^3}
\pa U  
\left(
\begin{array}{c}
 F_{11}   \\
 F_{22} 
\end{array}
\right)
\nonu \\
 &\mp &
\frac{2 \left(8 k^2+39 k+99\right)}{9 (k+5)^3} U
\pa \left(
\begin{array}{c}
 F_{11}   \\
 F_{22} 
\end{array}
\right)
\mp  \frac{16(k+6)}{3(k+5)^3} U U
\left(
\begin{array}{c}
F_{11}   \\
F_{22} 
\end{array}
\right)  
\nonu \\
& + & \left.
\frac{4 \left(9 k^2+82 k+201\right)}{3 (k+5)^4}
\left(
\begin{array}{c}
\pa F_{11}  \\
\pa F_{22} 
\end{array}
\begin{array}{c}
{\bf U_{+}^{(2)}} \\
{\bf V_{-}^{(2)}} 
\end{array}
\right)(z) \, {\bf W^{(3)}}(w) & = &
\frac{1}{(z-w)^4} 
\, \left[ \pm  \frac{12 i k \left(8 k^2+75 k+95\right)}{(k+5)^2 (13 k+17)}
 {B}_{\mp} \right. \nonu \\
& - & \left.
\frac{96 k \left(2 k^2+9 k+11\right)}{(k+5)^3 (13 k+17)}
\left(
\begin{array}{c}
F_{11} F_{21}  \\
F_{22} F_{12}
\end{array}
\right) 
\right] (w) 
\nonu \\
& + & \frac{1}{(z-w)^3} \, \left[  
\pm \frac{8 i \left(25 k^2+158 k-27\right)}{3 (k+5)^3 (13 k+17)}  B_3 
\left(
\begin{array}{c}
F_{11} F_{21}  \\
F_{22} F_{12}
\end{array}
\right)
\right. \nonu \\
&- & \frac{4 i \left(25 k^2+158 k-27\right)}{3 (k+5)^3 (13 k+17)}  
B_{\mp} F_{11} F_{22}
+ \frac{4 i \left(25 k^2+158 k-27\right)}{3 (k+5)^3 (13 k+17)}  
B_{\mp} F_{12} F_{21}
\nonu \\
& + & \frac{2 \left(103 k^2+260 k-27\right)}{3 (k+5)^2 (13 k+17)}
 \left(
\begin{array}{c}
F_{11} G_{21}  \\
F_{22} G_{12}
\end{array}
\right) 
+ \frac{8 \left(25 k^2+158 k-27\right)}{3 (k+5)^3 (13 k+17)}
 \left(
\begin{array}{c}
\pa F_{11} F_{21}  \\
\pa F_{22} F_{12}
\end{array}
\right) 
\nonu \\
&+ & 
\frac{8 \left(25 k^2+158 k-27\right)}{3 (k+5)^3 (13 k+17)}
 \left(
\begin{array}{c}
F_{11} \pa F_{21}  \\
F_{22} \pa F_{12}
\end{array}
\right) -
\frac{2 \left(103 k^2+260 k-27\right)}{3 (k+5)^2 (13 k+17)}
 \left(
\begin{array}{c}
F_{21} G_{11}  \\
F_{12} G_{22}
\end{array}
\right)
\nonu \\
& \pm & \left.
  \frac{8 i k}{(k+5)^2} 
U B_{\mp}
+ \frac{8 \left(25 k^2+158 k-27\right)}{3 (k+5)^3 (13 k+17)} 
U
\left(
\begin{array}{c}
F_{11} F_{21}  \\
F_{22} F_{12}
\end{array}
\right)
\right](w) 
\nonu \\
&+ & \frac{1}{(z-w)^2} \, \left[ 
\pm 3
\left(
\begin{array}{c}
{\bf Q_{+}^{(3)}} \\
 {\bf R_{-}^{(3)}} 
\end{array}
\right)
-\frac{8 {\bf (k-3)}}{(13 k+17)} {\bf T^{(1)}} 
\left(
\begin{array}{c}
{\bf U_{+}^{(2)}} \\
{\bf V_{-}^{(2)}} 
\end{array}
\right)
\right. \nonu \\
&
\mp & \frac{6i}{(k+5)^2} A_3 A_3 B_{\mp}
- \frac{3(3 k+11)}{ (k+5)^2}  \pa A_3 B_{\mp}
 \nonu \\
&+ & \frac{3(3 k+13)}{ (k+5)^2}  A_3 \pa B_{\mp}
\pm \frac{8 i}{(k+5)^2}  A_3
\left(
\begin{array}{c}
F_{11} G_{21} \\
F_{22} G_{12} 
\end{array}
\right)
\nonu \\
&\mp& \frac{3i (5 k+17)}{ (k+5)^3}  \pa A_3 
\left(
\begin{array}{c}
F_{11} F_{21} \\
F_{22} F_{12} 
\end{array}
\right)
\pm \frac{i (5 k+17)}{ (k+5)^3} A_3 
 \left(
\begin{array}{c}
 \pa F_{11} F_{21} \\
 \pa F_{22} F_{12} 
\end{array}
\right)
\nonu \\
& \pm & \frac{5i (5 k+17)}{ (k+5)^3}
A_3 \left(
\begin{array}{c}
 F_{11} \pa F_{21} \\
 F_{22} \pa F_{12} 
\end{array}
\right)
\mp \frac{2i}{(k+5)^2} A_{\mp} 
 \left(
\begin{array}{c}
 F_{11} G_{11} \\
 F_{22} G_{22} 
\end{array}
\right)
\nonu \\
&\mp& 
\frac{4i}{(k+5)^2} A_3 
\left(
\begin{array}{c}
F_{21} G_{11} \\
F_{12} G_{22} 
\end{array}
\right)
\mp \frac{6i}{(k+5)^2} A_{\pm} A_{\mp} B_{\mp}
\nonu \\
&\pm &  \frac{2i}{(k+5)^2} A_{\pm}
\left(
\begin{array}{c}
F_{21} G_{21} \\
F_{12} G_{12} 
\end{array}
\right)
\pm \frac{2i}{(k+5)^2} B_3 
\left(
\begin{array}{c}
F_{11} G_{21} \\
F_{22} G_{12} 
\end{array}
\right)
\nonu \\
& \pm & \frac{i \left(269 k^2+1906 k+1269\right)}{3 (k+5)^3 (13 k+17)}   
\pa B_3 
\left(
\begin{array}{c}
F_{11} F_{21} \\
F_{22} F_{12} 
\end{array}
\right)
\nonu \\
& \pm & \frac{i \left(113 k^2+298 k-567\right)}{3 (k+5)^3 (13 k+17)}   B_3
\left(
\begin{array}{c}
\pa F_{11} F_{21} \\
\pa F_{22} F_{12} 
\end{array}
\right)
\nonu \\
& \mp & \frac{i (5 k+9) (71 k+403)}{3 (k+5)^3 (13 k+17)}  B_3
\left(
\begin{array}{c}
F_{11} \pa F_{21} \\
F_{22} \pa F_{12} 
\end{array}
\right)
\nonu \\
& \mp & \frac{2i}{(k+5)^2} B_3 
\left(
\begin{array}{c}
F_{21} G_{11} \\
F_{12} G_{22} 
\end{array}
\right)
\mp \frac{i}{(k+5)^2} B_{\mp} 
\left(
\begin{array}{c}
F_{12} G_{21} \\
F_{21} G_{12} 
\end{array}
\right)
\nonu \\
&-  & \frac{6(k+1)}{(k+5)^2} \pa B_{\mp} B_3
+ \frac{6(k+2)}{(k+5)^2} B_{\mp} \pa B_3
\nonu \\
&\mp&  \frac{i \left(8 k^3+63 k^2+177 k-170\right)}{(k+5)^2 (13 k+17)}
\pa^2 B_{\mp}
\mp \frac{3 i}{(k+5)^2} B_{\mp}
\left(
\begin{array}{c}
F_{11} G_{22} \\
 F_{22} G_{11} 
\end{array}
\right)
\nonu \\
& \pm & \frac{4 i \left(59 k^2+619 k+804\right)}{3 (k+5)^3 (13 k+17)}  
B_{\mp} 
\left(
\begin{array}{c}
\pa F_{11} F_{22} \\
\pa F_{22} F_{11} 
\end{array}
\right)
\nonu \\
& - & \frac{2 i \left(155 k^2+1264 k+1197\right)}{3 (k+5)^3 (13 k+17)}  
\pa B_{\mp} F_{11} F_{22}
\nonu \\
& \pm &  \frac{4 i \left(59 k^2+463 k+600\right)}{3 (k+5)^3 (13 k+17)}  
B_{\mp}
\left(
\begin{array}{c}
F_{11} \pa F_{22} \\
F_{22} \pa F_{11} 
\end{array}
\right)
\nonu \\
& \mp & \frac{i \left(119 k^2+802 k+1227\right)}{3 (k+5)^3 (13 k+17)}  
B_{\mp}
\left(
\begin{array}{c}
F_{12} \pa F_{21} \\
F_{21} \pa F_{12} 
\end{array}
\right)
\nonu \\
& \pm & \frac{i \left(349 k^2+2774 k+2649\right)}{3 (k+5)^3 (13 k+17)}  
B_{\mp} 
\left(
\begin{array}{c}
\pa F_{12}  F_{21} \\
\pa F_{21}  F_{12} 
\end{array}
\right)
\nonu \\
& - & \frac{i(41k^2+622k+1125) }{ 3(k+5)^3(13k+17)}  
\pa B_{\mp} 
F_{12} F_{21}
\mp \frac{2i}{(k+5)^2} B_{\mp} B_3 B_3
\nonu \\
& \pm & \frac{3i}{(k+5)^2} B_{\mp}
\left(
\begin{array}{c}
F_{21}  G_{12} \\
F_{12}  G_{21} 
\end{array}
\right)
\pm \frac{5 i}{(k+5)^2} B_{\mp} 
\left(
\begin{array}{c}
F_{22}  G_{11} \\
F_{11}  G_{22} 
\end{array}
\right)
\nonu \\
&+ &  \frac{2(41k+61)}{ (k+5)^3}
\left(
\begin{array}{c}
\pa^2 F_{11}  F_{21} \\
\pa^2 F_{22}  F_{12} 
\end{array}
\right)
\mp \frac{2i}{(k+5)^2} B_{\pm} B_{\mp} B_{\mp}
\nonu \\
&+ & \frac{(48 k^3+1811 k^2+5374 k+2187)}{3 (k+5)^3 (13 k+17)}
\left(
\begin{array}{c}
F_{11}  \pa^2 F_{21} \\
F_{22}  \pa^2 F_{12} 
\end{array}
\right)
\nonu \\
&+ & \frac{(583 k^2+38 k-1329)}{6 (k+5)^2 (13 k+17)}
\left(
\begin{array}{c}
\pa F_{11} G_{21} \\
\pa F_{22}  G_{12} 
\end{array}
\right)
-   \frac{(41 k^2-470 k-303)}{6 (k+5)^2 (13 k+17)}
\left(
\begin{array}{c}
F_{11} \pa G_{21} \\
F_{22}  \pa G_{12} 
\end{array}
\right)
\nonu \\
&- & \frac{(116 k^2-737 k-1353)}{3 (k+5)^2 (13 k+17)}
 \left(
\begin{array}{c}
\pa F_{21}  G_{11} \\
\pa F_{12}   G_{22} 
\end{array}
\right)
-
\frac{(38 k^2+487 k+381)}{3 (k+5)^2 (13 k+17)}
 \left(
\begin{array}{c}
F_{21}  \pa G_{11} \\
F_{12}   \pa G_{22} 
\end{array}
\right)
\nonu \\
&+ & \frac{3}{ (k+5)} 
\left(
\begin{array}{c}
G_{11}  G_{21} \\
G_{22}  G_{12} 
\end{array}
\right)
\mp   \frac{16 i (k+4)}{(k+5)^3}
\left(
\begin{array}{c}
F_{11}  A_{-} \pa F_{11} \\
F_{22}  A_{+} \pa F_{22} 
\end{array}
\right)
\nonu \\
&\pm & \frac{2 i \left(8 k^2+62 k-17\right)}{(k+5) (13 k+17)}
T B_{\mp} 
-\frac{4 \left(8 k^2+61 k+17\right)}{(k+5)^2 (13 k+17)} 
T
\left(
\begin{array}{c}
F_{11}  F_{21} \\
F_{22}  F_{12} 
\end{array}
\right)
\nonu \\
&- & \frac{12}{(k+5)^2} U A_3 B_{\mp}
\mp \frac{i (k+6)}{ (k+5)^2} \pa U B_{\mp}
\pm \frac{i (5k+6)}{ (k+5)^2} U \pa B_{\mp}
\nonu \\
&+ &
\frac{(269 k^2+658 k-363)}{3 (k+5)^3 (13 k+17)}
U
\left(
\begin{array}{c}
\pa F_{11}  F_{21} \\
\pa F_{22}  F_{12} 
\end{array}
\right)
+ \frac{4}{(k+5)^2} U
 \left(
\begin{array}{c}
F_{11}  G_{21} \\
 F_{22}  G_{12} 
\end{array}
\right)
\nonu \\
&+ & \frac{(113 k^2+1546 k+1065)}{3 (k+5)^3 (13 k+17)}  \pa U
\left(
\begin{array}{c}
F_{11}  F_{21} \\
F_{22}  F_{12} 
\end{array}
\right)
\nonu \\
&- & \frac{(199 k^2+2294 k+3423)}{3 (k+5)^3 (13 k+17)}  U
\left(
\begin{array}{c}
F_{11}  \pa F_{21} \\
F_{22}  \pa F_{12} 
\end{array}
\right)
\nonu \\
&- & \frac{4}{(k+5)^2}
U
\left(
\begin{array}{c}
F_{21}  G_{11} \\
F_{12}  G_{22} 
\end{array}
\right)
\mp \frac{2i}{(k+5)^2} U U B_{\mp}
\nonu \\
& \mp& 
\frac{2 i \left(48 k^3-1465 k^2-3746 k-4137\right)}{3 (k+5)^3 (13 k+17)}
\left(
\begin{array}{c}
F_{21}  A_{+}  \pa F_{21} \\
F_{12}  A_{-} \pa F_{12} 
\end{array}
\right)
\nonu \\
& \mp & \left.
\frac{2 i \left(48 k^3-1387 k^2-3566 k-4035\right)}{3 (k+5)^3 (13 k+17)}
\left(
\begin{array}{c}
\pa F_{21}  A_{+}  F_{21} \\
\pa F_{12}  A_{-} F_{12} 
\end{array}
\begin{array}{c}
{\bf U_{-}^{(2)}} \\
{\bf V_{+}^{(2)}}
\end{array}
\right)
(z) \, 
\left(
\begin{array}{c}
{\bf U_{-}^{(2)}} \\
{\bf V_{+}^{(2)}}
\end{array}
\begin{array}{c}
{\bf U_{-}^{(2)}} \\
{\bf V_{+}^{(2)}} 
\end{array}
\right) (z) \, 
\left(
\begin{array}{c}
{\bf U^{(\frac{5}{2})}} \\
{\bf V^{(\frac{5}{2})}}
\end{array}
\right)
(w) & = & 
\frac{1}{(z-w)^3} \, 
\left[ \frac{8 i (k+9)}{ (k+5)^3} A_{\pm}
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
 \right](w) \nonu \\
&+& \frac{1}{(z-w)^2} \,
\left[  \frac{2 i (k+12)}{3 (k+5)^2} A_{\pm}
 \left(
\begin{array}{c}
G_{11} \\
G_{22} 
\end{array}
\right)
\mp \frac{4 (k+3)}{3 (k+5)^3} 
 A_{\pm} A_3
 \left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
\right. \nonu \\
& \mp & \frac{4 (k+3)}{3 (k+5)^3}  A_{\pm} A_{\pm}
 \left(
\begin{array}{c}
F_{21} \\
F_{12} 
\end{array}
\right) \pm
 \frac{4 (k+3)}{3 (k+5)^3}
A_{\pm} B_3 
 \left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
\nonu \\
& \pm & \frac{4 (k+3)}{3 (k+5)^3}   A_{\pm} B_{\mp}
 \left(
\begin{array}{c}
F_{12} \\
F_{21} 
\end{array}
\right)
\pm \frac{4 (k+3)}{3 (k+5)^3} 
 \left(
\begin{array}{c}
F_{11} F_{12} G_{11} \\
F_{22} F_{21} G_{22} 
\end{array}
\right)
\nonu \\
&+ & \frac{4 i (k+3)}{3 (k+5)^3}  U A_{\pm} 
 \left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
+\frac{4 i (k+3)}{(k+5)^3}
A_{\pm} \pa
 \left(
\begin{array}{c}
F_{11}  \\
F_{22} 
\end{array}
\right)
\nonu \\
&\mp & \left.  \frac{32 (k+3)}{3 (k+5)^4}
\left(
\begin{array}{c}
F_{11} F_{12} \pa F_{11} \\
F_{22}  F_{21} \pa F_{22}
\end{array}
\right)
\mp \frac{24}{(k+5)^3}
 \left(
\begin{array}{c}
F_{11} G_{12} F_{11} \\
F_{22} G_{21} F_{22}
\end{array}

==> (inline-2) <==
\begin{array}{c}
{\bf  U_{-}^{(2)}}  \\
{\bf V_{+}^{(2)}} 
\end{array}
\right)(z) \, {\bf W^{(2)}}(w) & = & 
 \frac{1}{(z-w)^3}
\, \left[ \frac{6 i (2 k+5)}{(k+5)^2}  {A}_{\pm} 
\pm \frac{12}{(k+5)^2}
\left(
\begin{array}{c}
F_{11} F_{12} \\
F_{22} F_{21} 
\end{array}
\right)
\right](w) \nonu \\
& + & 
\frac{1}{(z-w)^2} \, \left[ 
\mp \frac{6}{(k+5)^2}
A_{\pm} A_3
+ \frac{6 i(k+3)}{(k+5)^2} \pa A_{\pm}
\right. \nonu \\
& \mp & 
 \frac{2 (k+4)}{(k+5)^2} A_{\pm} B_3
\mp  \frac{i}{(k+5)^2} A_{\pm } F_{11} F_{22}
\nonu \\
& \pm &  \frac{i}{(k+5)^2} A_{\pm} F_{12} F_{21}
+\frac{2 i}{(k+5)^2} B_3 
\left(
\begin{array}{c}
F_{11} F_{12} \\
F_{22} F_{21} 
\end{array}
\right)
\nonu \\
&\mp & \frac{(k-3)}{2 (k+5)^2} 
\left(
\begin{array}{c}
F_{11} G_{12} \\
F_{22} G_{21} 
\end{array}
\right)
\pm \frac{32}{(k+5)^3} 
\left(
\begin{array}{c}
\pa F_{11} F_{12} \\
\pa F_{22} F_{21} 
\end{array}
\right)
\nonu \\
& \pm & \left. \frac{4 (3 k+7)}{(k+5)^3} 
\left(
\begin{array}{c}
F_{11} \pa F_{12} \\
F_{22} \pa F_{21} 
\end{array}
\right) \mp \frac{(k-3)}{ 2(k+5)^2} 
\left(
\begin{array}{c}
F_{12} G_{11} \\
F_{21} G_{22} 
\end{array}
\right) 
\right](w) 
\nonu \\
& + & \frac{1}{(z-w)} \, \left[ 
\frac{1}{2} 
\left(
\begin{array}{c}
{\bf Q_{-}^{(3)} } \\
 {\bf R_{+}^{(3)} }
\end{array}
\right)
-\frac{i}{(k+5)^2}  
A_3
\left(
\begin{array}{c}
F_{11} G_{12} \\
F_{22} G_{21}
\end{array}
\right)
\right. \nonu \\
&+& \frac{i}{2 (k+5)^2} \pa A_3 
\left(
\begin{array}{c}
F_{11} F_{12} \\
F_{22} F_{21} 
\end{array}
\right) + \frac{i(5k+9) }{2 (k+5)^3}
A_3 
\left(
\begin{array}{c}
\pa F_{11} F_{12} \\
\pa F_{22} F_{21} 
\end{array}
\right)
\nonu \\
&-& \frac{i(7k+19) }{2 (k+5)^3} A_3 
\left(
\begin{array}{c}
F_{11} \pa F_{12} \\
F_{22} \pa F_{21} 
\end{array}
\right) 
-\frac{i}{(k+5)^2} A_3 
\left(
\begin{array}{c}
F_{12} G_{11} \\
F_{21} G_{22} 
\end{array}
\right) 
\nonu \\
& + & \frac{i}{(k+5)^2} A_{\pm} A_3 A_3
\mp \frac{2}{(k+5)^2} \pa A_{\pm} A_3
\mp \frac{5}{(k+5)^2} A_{\pm} \pa A_3
\nonu \\
& + &   \frac{i \left(24 k^2+65 k-83\right)}{2 (k+5)^2 (13 k+17)} 
 \pa^2 A_{\pm}
\mp
\frac{i (5 k+21)}{2 (k+5)^3} \pa A_{\pm} F_{11} F_{22}
\nonu \\
&+& \frac{i}{(k+5)^2} A_{\pm} A_{\pm} A_{\mp}
- \frac{i}{(k+5)^2} A_{\pm} B_3 B_3
\nonu \\
& \mp & \frac{(7 k+31)}{2 (k+5)^2}  \pa A_{\pm} B_3
\pm \frac{(3 k+17)}{2 (k+5)^2}  A_{\pm} \pa B_3
-\frac{i}{(k+5)^2} A_{\pm} B_{\pm} B_{\mp}
\nonu \\
&+& \frac{3i (k+1)}{2 (k+5)^3} A_{\pm}
\left(
\begin{array}{c}
\pa F_{11} F_{22} \\
\pa F_{22} F_{11} 
\end{array}
\right)
+\frac{i (3 k+19)}{2 (k+5)^3} A_{\pm} 
\left(
\begin{array}{c}
F_{11} \pa F_{22} \\
F_{22} \pa F_{11} 
\end{array}
\right)
\nonu \\
&-& \frac{2i}{(k+5)^2} A_{\pm} 
\left(
\begin{array}{c}
F_{12} G_{21} \\
F_{21} G_{12} 
\end{array}
\right)
\pm \frac{2i (k+4)}{(k+5)^3} \pa A_{\pm } F_{12} F_{21}
\nonu \\
&+& \frac{2i k}{(k+5)^3} A_{\pm} 
\left(
\begin{array}{c}
\pa F_{12} F_{21} \\
\pa F_{21} F_{12} 
\end{array}
\right) 
- \frac{2i (2k+3)}{(k+5)^3} A_{\pm}
\left(
\begin{array}{c}
F_{12} \pa F_{21} \\
F_{21} \pa F_{12} 
\end{array}
\right) 
\nonu \\
&-& \frac{i}{(k+5)^2} A_{\pm}
\left(
\begin{array}{c}
F_{21} G_{12} \\
F_{12} G_{21} 
\end{array}
\right) 
 \mp    \frac{(7k+19)}{2 (k+5)^3} U
\left(
\begin{array}{c}
F_{11} \pa F_{12} \\
 F_{22} \pa F_{21} 
\end{array}
\right)
\nonu \\
&- &  \frac{ i}{(k+5)^2} A_{\pm} 
\left(
\begin{array}{c}
F_{22} G_{11} \\
F_{11} G_{22} 
\end{array}
\right) 
-\frac{i}{(k+5)^2} B_3 
\left(
\begin{array}{c}
F_{11} G_{12} \\
F_{22} G_{21} 
\end{array}
\right) 
\nonu \\
&-& \frac{i (3k+23)}{2 (k+5)^3} \pa B_3 
\left(
\begin{array}{c}
F_{11} F_{12} \\
F_{22} F_{21} 
\end{array}
\right) +
\frac{i (5k+33)}{2 (k+5)^3} B_3 
\left(
\begin{array}{c}
\pa F_{11} F_{12} \\
\pa F_{22} F_{21} 
\end{array}
\right)
\nonu \\
&+& \frac{i (9 k+53)}{2 (k+5)^3} B_3 
\left(
\begin{array}{c}
F_{11} \pa F_{12} \\
F_{22} \pa F_{21} 
\end{array}
\right)
+ \frac{i}{(k+5)^2} B_3 
\left(
\begin{array}{c}
F_{12} G_{11} \\
F_{21} G_{22} 
\end{array}
\right) 
\nonu \\
&+& \frac{i}{(k+5)^2} B_{\mp}
\left(
\begin{array}{c}
F_{12} G_{12} \\
F_{21} G_{21} 
\end{array}
\right)
+ \frac{i}{(k+5)^2} 
B_{\pm}
\left(
\begin{array}{c}
F_{11} G_{11} \\
F_{22} G_{22} 
\end{array}
\right)
\nonu \\
&\mp & \frac{(155 k^2+238 k+387)}{2 (k+5)^3 (13 k+17)}
\left(
\begin{array}{c}
\pa^2 F_{11} F_{12} \\
\pa^2 F_{22} F_{21} 
\end{array}
\right)
\nonu \\
&\pm & \frac{(131 k^2+318 k-149)}{(k+5)^3 (13 k+17)}
\left(
\begin{array}{c}
\pa F_{11} \pa F_{12} \\
\pa F_{22} \pa F_{21} 
\end{array}
\right) 
\mp \frac{1}{2 (k+5)} 
\left(
\begin{array}{c}
G_{11} G_{12} \\
G_{22} G_{21} 
\end{array}
\right) 
\nonu \\
&\pm &  \frac{(53 k^2-174 k-659)}{2 (k+5)^3 (13 k+17)}
\left(
\begin{array}{c}
F_{11} \pa^2 F_{12} \\
F_{22} \pa^2 F_{21} 
\end{array}
\right) \pm
\frac{(k+17)}{2(k+5)^2}
\left(
\begin{array}{c}
\pa F_{11} G_{12} \\
\pa F_{22} G_{21} 
\end{array}
\right)
\nonu \\
&\pm & \frac{(5k+19)}{4 (k+5)^2} 
\left(
\begin{array}{c}
\pa F_{12} G_{11} \\
\pa F_{21} G_{22} 
\end{array}
\right)
\mp \frac{3(k-1)}{4 (k+5)^2} 
\left(
\begin{array}{c}
F_{12} \pa G_{11} \\
F_{21} \pa G_{22} 
\end{array}
\right)
\nonu \\
&\mp &
\frac{(k+1)}{2(k+5)^2}
\left(
\begin{array}{c}
F_{11} \pa G_{12} \\
F_{22} \pa G_{21} 
\end{array}
\right)+
  \frac{i (28k+71)}{(k+5) (13 k+17)} T A_{\pm}
\nonu \\
&\pm & \frac{2(19k+71)}{(k+5)^2 (13 k+17)}  T
\left(
\begin{array}{c}
F_{11} F_{12} \\
F_{22} F_{21} 
\end{array}
\right)
\mp \frac{2}{(k+5)^2} U A_{\pm} B_3
\nonu \\
&-& \frac{i}{2 (k+5)^2} \pa U A_{\pm}
+ \frac{i}{2 (k+5)^2} U \pa A_{\pm}
\mp \frac{1}{(k+5)^2} U
\left(
\begin{array}{c}
F_{11} G_{12} \\
F_{22} G_{21} 
\end{array}
\right)
\nonu \\
&\pm & \frac{(k-11)}{2 (k+5)^3} \pa U 
\left(
\begin{array}{c}
F_{11} F_{12} \\
F_{22} F_{21} 
\end{array}
\right)
\pm \frac{(5k+41)}{2 (k+5)^3} U 
\left(
\begin{array}{c}
\pa F_{11} F_{12} \\
\pa F_{22} F_{21} 
\end{array}
\right)
\nonu \\
&\pm & \frac{1}{(k+5)^2} 
U
\left(
\begin{array}{c}
F_{12} G_{11} \\
 F_{21} G_{22} 
\end{array}
\right)
+
\frac{i}{(k+5)^2} U U A_{\pm}
\nonu \\
&-& \left.
\frac{2 i(k+9)}{(k+5)^3} 
\left(
\begin{array}{c}
F_{11} B_{+} \pa F_{11} \\
 F_{22} B_{-} \pa F_{22} 
\end{array}
\right)
-   \frac{8 i}{(k+5)^3} 
\left(
\begin{array}{c}
F_{12} B_{-} \pa F_{12} \\
 F_{21} B_{+} \pa F_{21} 
\end{array}
\begin{array}{c}
{\bf U_{-}^{(2)}} \\
{\bf V_{+}^{(2)}}
\end{array}
\right) (z) \, {\bf W_{\pm}^{(\frac{5}{2})}}(w) & = &
\frac{1}{(z-w)^4} \, \left[ \pm \frac{24 k(k+3)}{(k+5)^3}
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
\right](w)
\nonu \\
& + & \frac{1}{(z-w)^3}\, 
\left[ \mp
\frac{2 \left(4 k^2+38 k+69\right)}{3 (k+5)^2}
\left(
\begin{array}{c}
G_{11} \\
G_{22} 
\end{array}
\right) \right. \nonu \\
& \mp & 
 \frac{4 \left(4 k^2+29 k+69\right)}{3 (k+5)^3}   
U
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
-  \frac{16 (k+3)}{3 (k+5)^3}
F_{12} F_{21}
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
 \nonu \\
& - & 
\frac{4 i \left(4 k^2+17 k+33\right)}{3 (k+5)^3}
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right) A_3 
- \frac{4 i \left(4 k^2+11 k-21\right)}{3 (k+5)^3} 
\left(
\begin{array}{c}
F_{21} \\
F_{12} 
\end{array}
\right) A_{\pm}
\nonu \\
&- & \left.
\frac{4 i (17 k+69)}{3 (k+5)^3}
\left(
\begin{array}{c}
F_{12} \\
F_{21} 
\end{array}
\right) B_{\mp}
- \frac{4 i (17 k+69)}{3 (k+5)^3}
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right) B_3 
\right] (w) 
\nonu \\
& + & \frac{1}{(z-w)^2} \, \left[ 
-\frac{4(2 k+9)}{3 (k+5)}
\left(
\begin{array}{c}
{\bf Q^{(\frac{5}{2})}} \\
 {\bf R^{(\frac{5}{2})}} \end{array}
\right) \mp
\frac{4(2 k+9)}{3 (k+5)}
\left(
\begin{array}{c}
{\bf U^{(\frac{5}{2})} } \\
{\bf V^{(\frac{5}{2})}} 
 \end{array}
\right)
\right. \nonu \\
&+ & \frac{2i(5k+9)}{3 (k+5)^2} A_3 
\left(
\begin{array}{c}
G_{11} \\
G_{22} 
\end{array}
\right) 
\mp
\frac{4 (k+9)}{3 (k+5)^3} A_3 A_3 
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right) 
\nonu \\
&\mp&
\frac{4(5k+21)}{3(k+5)^3} A_3 B_{\mp}
\left(
\begin{array}{c}
F_{12} \\
F_{21} 
\end{array}
\right)
\mp \frac{4 (5 k+21)}{3 (k+5)^3} A_3 B_3 
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
\nonu \\
&-& \frac{4 i \left(4 k^2-21 k-81\right)}{9 (k+5)^3}   
\pa A_3 
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
- \frac{2 i \left(8 k^2+165 k+513\right)}{9 (k+5)^3}  A_3 \pa 
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
\nonu \\
&+ & \frac{2 i(2k+7)}{(k+5)^2} A_{\pm}  
\left(
\begin{array}{c}
G_{21} \\
G_{12} 
\end{array}
\right)
\mp \frac{8(2k+9)}{3(k+5)^3} A_{\pm} B_3 
\left(
\begin{array}{c}
F_{21} \\
F_{12} 
\end{array}
\right)
\nonu \\
&\pm &  \frac{4 (k+3)}{3 (k+5)^3} A_{\pm} A_{3} 
\left(
\begin{array}{c}
F_{21} \\
F_{12} 
\end{array}
\right)
\mp
\frac{8 (k+6)}{3 (k+5)^3} A_{\pm} A_{\mp}
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
\nonu \\
&\pm & 
\frac{8(2k+9)}{3(k+5)^3} A_{\pm} B_{\mp} 
\left(
\begin{array}{c}
F_{22} \\
F_{11} 
\end{array}
\right)
-\frac{16 i (k+3) (k+9)}{9 (k+5)^3} \pa B_3 
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
\nonu \\
& - & \frac{8 i \left(2 k^2-12 k-81\right)}{9 (k+5)^3} \pa A_{\pm}
\left(
\begin{array}{c}
F_{21} \\
F_{12} 
\end{array}
\right) - \frac{2 i \left(8 k^2+147 k+459\right)}{9 (k+5)^3}  A_{\pm}
\pa
\left(
\begin{array}{c}
F_{21} \\
F_{12} 
\end{array}
\right) 
\nonu \\
& + & \frac{2i(k+9)}{3 (k+5)^2} B_3 
\left(
\begin{array}{c}
G_{11} \\
G_{22} 
\end{array}
\right) + \frac{2 i \left(16 k^2+51 k-153\right)}{9 (k+5)^3} 
B_3 \pa
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
\nonu \\
& + &  \frac{2i (k+9)}{3(k+5)^2} B_{\mp}
\left(
\begin{array}{c}
G_{12} \\
G_{21} 
\end{array}
\right)
 -   \frac{16 i (k+3) (k+9)}{9 (k+5)^3}  
\pa B_{\mp}
\left(
\begin{array}{c}
F_{12} \\
F_{21} 
\end{array}
\right) 
\nonu \\
& + & \frac{2 i \left(16 k^2+51 k-153\right)}{9 (k+5)^3}
 B_{\mp} \pa 
\left(
\begin{array}{c}
F_{12} \\
F_{21} 
\end{array}
\right)
\nonu \\
& \mp &   \frac{2 (7 k+27)}{(k+5)^3}
 \pa^2
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
\mp  \frac{4 (k+9) (4 k+9)}{9 (k+5)^3}
\pa U  
\left(
\begin{array}{c}
 F_{11}   \\
 F_{22} 
\end{array}
\right)
\nonu \\
&\mp & \frac{4(k+3)}{3(k+5)^3} 
\left(
\begin{array}{c}
F_{11} F_{12} G_{21} \\
F_{22} F_{21} G_{12}
\end{array}
\right) -
\frac{16 (k+3)^2}{ 9(k+5)^4} 
\pa
\left(
\begin{array}{c}
F_{11}  \\
F_{22} 
\end{array}
\right) F_{12} F_{21}
\nonu \\
&\pm &  \frac{16 \left(5 k^2+54 k+153\right)}{9 (k+5)^4}
\left(
\begin{array}{c}
F_{11}  \pa F_{12} F_{21} \\
F_{22}  \pa F_{21} F_{12}
\end{array}
\right)
\nonu \\
&\mp &  \frac{16 \left(7 k^2+72 k+189\right)}{9 (k+5)^4}
\left(
\begin{array}{c}
F_{11}  F_{12} \pa F_{21} \\
F_{22}  F_{21} \pa F_{12}
\end{array}
\right)
\nonu \\
&\pm & \frac{4}{3(k+5)^2} 
\left(
\begin{array}{c}
F_{11}  F_{21} G_{12} \\
F_{22}  F_{12} G_{21}
\end{array}
\right)
\pm \frac{2 (k+9)}{3 (k+5)^3} 
\left(
\begin{array}{c}
F_{11}  F_{22} G_{11} \\
F_{22}  F_{11} G_{22}
\end{array}
\right)
\nonu \\
& \mp &  \frac{2(5k+21)}{3(k+5)^3} 
\left(
\begin{array}{c}
F_{12}  F_{21} G_{11} \\
F_{21}  F_{12} G_{22}
\end{array}
\right)
\mp
\frac{2 (k+9) (4 k+9)}{9 (k+5)^2}
\pa
\left(
\begin{array}{c}
G_{11} \\
G_{22}
\end{array}
\right)
\nonu \\
& \pm &
\frac{4(4k+9)}{3(k+5)^2} T 
\left(
\begin{array}{c}
F_{11}   \\
F_{22} 
\end{array}
\right) \pm
\frac{2(k+12)}{3 (k+5)^2} U
\left(
\begin{array}{c}
G_{11}   \\
G_{22} 
\end{array}
\right)
\nonu \\
&+ & \frac{8 i}{(k+5)^2} U A_3 
\left(
\begin{array}{c}
F_{11}   \\
F_{22} 
\end{array}
\right)
+ \frac{4i(7k+33)}{3(k+5)^3} U A_{\pm}
\left(
\begin{array}{c}
F_{21}   \\
F_{12} 
\end{array}
\right)
\nonu \\
&+ & \frac{4 i(5k+21)}{3(k+5)^3} U B_3
\left(
\begin{array}{c}
F_{11}   \\
F_{22} 
\end{array}
\right)
+ \frac{4i(5k+21)}{3(k+5)^3} U B_{\mp} 
\left(
\begin{array}{c}
F_{12}   \\
F_{21} 
\end{array}
\right)
\nonu \\
 &\mp & \frac{2 \left(8 k^2+9 k+189\right)}{9 (k+5)^3}
 U
\pa \left(
\begin{array}{c}
 F_{11}   \\
 F_{22} 
\end{array}
\right)
\pm  \frac{4(5k+21)}{3(k+5)^3} U U
\left(
\begin{array}{c}
F_{11}   \\
F_{22} 
\end{array}
\right)  
\nonu \\
& - & \left.
\frac{32 \left(k^2+10 k+27\right)}{3 (k+5)^4}
\left(
\begin{array}{c}
\pa F_{11}  \\
\pa F_{22} 
\end{array}
\begin{array}{c}
{\bf U_{-}^{(2)}} \\
{\bf V_{+}^{(2)}}
\end{array}
\right) (z) \, {\bf W_{\mp}^{(\frac{5}{2})}}(w) & = &
\frac{1}{(z-w)^3}\, 
\left[ - \frac{8 i (k+9)}{(k+5)^3}
A_{\pm}
\left(
\begin{array}{c}
F_{12} \\
F_{21} 
\end{array}
\right)  \right] (w) 
\nonu \\
& + & \frac{1}{(z-w)^2} \, \left[ 
- \frac{2i(k+12)}{3 (k+5)^2} A_{\pm} 
\left(
\begin{array}{c}
G_{12} \\
G_{21} 
\end{array}
\right) 
\pm
\frac{4 (k+3)}{3 (k+5)^3} A_{\pm} A_3 
\left(
\begin{array}{c}
F_{12} \\
F_{21} 
\end{array}
\right) 
\right.
\nonu \\
&\mp&
\frac{4(k+3)}{3(k+5)^3} A_{\pm} A_{\pm}
\left(
\begin{array}{c}
F_{22} \\
F_{11} 
\end{array}
\right)
\pm \frac{4 (k+3)}{3 (k+5)^3} A_{\pm} B_3 
\left(
\begin{array}{c}
F_{12} \\
F_{21} 
\end{array}
\right)
\nonu \\
&-&   \frac{24 i}{(k+5)^3} 
\pa A_{\pm} 
\left(
\begin{array}{c}
F_{12} \\
F_{21} 
\end{array}
\right)
-  \frac{4 i (k+3)}{(k+5)^3}  A_{\pm} \pa 
\left(
\begin{array}{c}
F_{12} \\
F_{21} 
\end{array}
\right)
\nonu \\
&\mp & \frac{4 (k+3)}{3(k+5)^3} A_{\pm}  B_{\pm}
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
\pm \frac{4(k+3)}{3(k+5)^3} 
\left(
\begin{array}{c}
F_{12} F_{11} G_{12} \\
F_{21} F_{22} G_{21}
\end{array}
\right)
\nonu \\
&- & \left. 
 \frac{4i (k+3)}{3 (k+5)^3} U A_{\pm}  
\left(
\begin{array}{c}
F_{12} \\
F_{21} 
\end{array}
\right)
\pm
\frac{32 (k+3)}{3 (k+5)^4} 
\left(
\begin{array}{c}
F_{11} F_{12} \pa F_{12} \\
F_{22} F_{21} \pa F_{21} 
\end{array}
\begin{array}{c}
{\bf  U_{-}^{(2)}}  \\
{\bf V_{+}^{(2)}} 
\end{array}
\right)(z) \, {\bf W^{(3)}}(w) & = & 
 \frac{1}{(z-w)^4}
\, \left[ \pm \frac{36 i \left(18 k^2+63 k+41\right)}{(k+5)^2 (13 k+17)}   
{A}_{\pm} 
\right. \nonu \\
&+ & \left.  
\frac{72 (k+1) (5 k+41)}{(k+5)^3 (13 k+17)}
\left(
\begin{array}{c}
F_{11} F_{12} \\
F_{22} F_{21} 
\end{array}
\right)
\right](w) \nonu \\
& + & 
\frac{1}{(z-w)^3} \, \left[ 
\pm \frac{16 i \left(7 k^2+44 k+141\right)}{3 (k+5)^3 (13 k+17)} 
 A_3
\left(
\begin{array}{c}
F_{11} F_{12} \\
F_{22} F_{21} 
\end{array}
\right)
\right. \nonu \\
& - & 
   \frac{8 i \left(7 k^2+44 k+141\right)}{3 (k+5)^3 (13 k+17)}
 A_{\pm } F_{11} F_{22}
\mp 
\frac{24 i}{(k+5)^2} U A_{\pm}
\nonu \\
& - &  \frac{8 i \left(7 k^2+44 k+141\right)}{3 (k+5)^3 (13 k+17)}  
A_{\pm} F_{12} F_{21}
+
\frac{16 \left(7 k^2+44 k+141\right)}{3 (k+5)^3 (13 k+17)}
U
\left(
\begin{array}{c}
F_{11} F_{12} \\
F_{22} F_{21} 
\end{array}
\right)
\nonu \\
&+ & \frac{28 (k+2) (k+21)}{3 (k+5)^2 (13 k+17)}
\left(
\begin{array}{c}
F_{11} G_{12} \\
F_{22} G_{21} 
\end{array}
\right)
- \frac{16 \left(7 k^2+44 k+141\right)}{3 (k+5)^3 (13 k+17)}
\pa 
\left(
\begin{array}{c}
 F_{11} F_{12} \\
 F_{22} F_{21} 
\end{array}
\right)
\nonu \\
& - & \left. 
\frac{28 (k+2) (k+21)}{3 (k+5)^2 (13 k+17)}
\left(
\begin{array}{c}
F_{12} G_{11} \\
F_{21} G_{22} 
\end{array}
\right) 
\right](w) 
\nonu \\
& + & \frac{1}{(z-w)^2} \, \left[ 
\pm 3
\left(
\begin{array}{c}
{\bf Q_{-}^{(3)} } \\
 {\bf R_{+}^{(3)} }
\end{array}
\right)
-\frac{8 {\bf (k-3)}}{(13 k+17)}
{\bf T^{(1)}} 
\left(
\begin{array}{c}
{\bf  U_{-}^{(2)}}  \\
{\bf V_{+}^{(2)}} 
\end{array}
\right)
 \right. \nonu \\
& \mp & \frac{2i}{(k+5)^2}  
A_3
\left(
\begin{array}{c}
F_{11} G_{12} \\
F_{22} G_{21}
\end{array}
\right)
\pm \frac{2i}{(k+5)^2} A_3 
\left(
\begin{array}{c}
F_{12} G_{11} \\
F_{21} G_{22} 
\end{array}
\right) 
 \nonu \\
& \pm & \frac{i \left(277 k^2+1538 k+2301\right)}{3 (k+5)^3 (13 k+17)} 
\pa A_3 
\left(
\begin{array}{c}
F_{11} F_{12} \\
F_{22} F_{21} 
\end{array}
\right) \nonu \\
& \mp &  \frac{i \left(35 k^2-194 k-1077\right)}{3 (k+5)^3 (13 k+17)} 
A_3 
\left(
\begin{array}{c}
\pa F_{11} F_{12} \\
\pa F_{22} F_{21} 
\end{array}
\right)
\nonu \\
& \mp & \frac{i \left(503 k^2+2758 k+1983\right)}{3 (k+5)^3 (13 k+17)}   A_3 
\left(
\begin{array}{c}
F_{11} \pa F_{12} \\
F_{22} \pa F_{21} 
\end{array}
\right) 
\nonu \\
& \mp & \frac{2i}{(k+5)^2} A_{\pm} A_3 A_3
+ \frac{24}{(k+5)^2} \pa A_{\pm} A_3
- \frac{22}{(k+5)^2} A_{\pm} \pa A_3
\nonu \\
& \mp & \frac{i \left(44 k^2+173 k+341\right)}{(k+5)^2 (13 k+17)}   
 \pa^2 A_{\pm}
\mp  \frac{2i}{(k+5)^2} A_{\pm} A_{\pm} A_{\mp}
\nonu \\
& - & \frac{3(3 k+13)}{ (k+5)^2}  \pa A_{\pm} B_3
+ \frac{9}{(k+5)}  A_{\pm} \pa B_3
\mp \frac{6i}{(k+5)^2} A_{\pm} B_{\pm} B_{\mp}
\nonu \\
& \mp & 
 \frac{i \left(431 k^2+2146 k+2451\right)}{3 (k+5)^3 (13 k+17)}
\pa A_{\pm} F_{11} F_{22}
\pm 
\frac{3 i}{(k+5)^2} A_{\pm}
\left(
\begin{array}{c}
F_{11} G_{22} \\
F_{22} G_{11} 
\end{array}
\right)
\nonu \\
& \pm & \frac{i \left(505 k^2+2198 k+1629\right)}{3 (k+5)^3 (13 k+17)}  
A_{\pm}
\left(
\begin{array}{c}
\pa F_{11} F_{22} \\
\pa F_{22} F_{11} 
\end{array}
\right)
\nonu \\
&\pm&  
\frac{i \left(349 k^2+1838 k+1425\right)}{3 (k+5)^3 (13 k+17)}
 A_{\pm} 
\left(
\begin{array}{c}
F_{11} \pa F_{22} \\
F_{22} \pa F_{11} 
\end{array}
\right)
\nonu \\
& \mp & \frac{3i}{(k+5)^2} A_{\pm} 
\left(
\begin{array}{c}
F_{12} G_{21} \\
F_{21} G_{12} 
\end{array}
\right)
+ \frac{2 i \left(77 k^2+304 k+75\right)}{3 (k+5)^3 (13 k+17)}
  \pa A_{\pm } F_{12} F_{21}
\nonu \\
& \pm & 
\frac{2 i \left(77 k^2+460 k+279\right)}{3 (k+5)^3 (13 k+17)}
 A_{\pm} 
\left(
\begin{array}{c}
\pa F_{12} F_{21} \\
\pa F_{21} F_{12} 
\end{array}
\right) 
\nonu \\
& \mp &  
\frac{2 i \left(235 k^2+1196 k+1353\right)}{3 (k+5)^3 (13 k+17)} 
A_{\pm}
\left(
\begin{array}{c}
F_{12} \pa F_{21} \\
F_{21} \pa F_{12} 
\end{array}
\right) 
\nonu \\
& \pm & \frac{i}{(k+5)^2} A_{\pm}
\left(
\begin{array}{c}
F_{21} G_{12} \\
F_{12} G_{21} 
\end{array}
\right) 
- \frac{(197 k^2+592 k+819)}{6 (k+5)^2 (13 k+17)}
\left(
\begin{array}{c}
F_{12} \pa G_{11} \\
F_{21} \pa G_{22} 
\end{array}
\right)
\nonu \\
&\mp &  \frac{ 5i}{(k+5)^2} A_{\pm} 
\left(
\begin{array}{c}
F_{22} G_{11} \\
F_{11} G_{22} 
\end{array}
\right) 
\mp \frac{8i}{(k+5)^2} B_3 
\left(
\begin{array}{c}
F_{11} G_{12} \\
F_{22} G_{21} 
\end{array}
\right) 
\nonu \\
& \mp & \frac{3i (3k+23)}{ (k+5)^3} \pa B_3 
\left(
\begin{array}{c}
F_{11} F_{12} \\
F_{22} F_{21} 
\end{array}
\right)  \pm
\frac{i (3k+23)}{ (k+5)^3} B_3 
\left(
\begin{array}{c}
\pa F_{11} F_{12} \\
\pa F_{22} F_{21} 
\end{array}
\right)
\nonu \\
& \pm & \frac{5i (3 k+23)}{ (k+5)^3} B_3 
\left(
\begin{array}{c}
F_{11} \pa F_{12} \\
F_{22} \pa F_{21} 
\end{array}
\right)
\pm \frac{4i}{(k+5)^2} B_3 
\left(
\begin{array}{c}
F_{12} G_{11} \\
F_{21} G_{22} 
\end{array}
\right) 
\nonu \\
& \mp & \frac{2i}{(k+5)^2} B_{\mp}
\left(
\begin{array}{c}
F_{12} G_{12} \\
F_{21} G_{21} 
\end{array}
\right)
\pm  \frac{2i}{(k+5)^2} 
B_{\pm}
\left(
\begin{array}{c}
F_{11} G_{11} \\
F_{22} G_{22} 
\end{array}
\right)
\nonu \\
&- &  \frac{(1315 k^2+5486 k+7611)}{3 (k+5)^3 (13 k+17)}
\left(
\begin{array}{c}
\pa^2 F_{11} F_{12} \\
\pa^2 F_{22} F_{21} 
\end{array}
\right)
\nonu \\
&+ & \frac{2 \left(1883 k^2+3454 k-1389\right)}{3 (k+5)^3 (13 k+17)}
\left(
\begin{array}{c}
\pa F_{11} \pa F_{12} \\
\pa F_{22} \pa F_{21} 
\end{array}
\right) 
\nonu \\
&- &  \frac{(1315 k^2+5486 k+7611)}{3 (k+5)^3 (13 k+17)}
\left(
\begin{array}{c}
F_{11} \pa^2 F_{12} \\
F_{22} \pa^2 F_{21} 
\end{array}
\right) 
- \frac{3}{ (k+5)} 
\left(
\begin{array}{c}
G_{11} G_{12} \\
G_{22} G_{21} 
\end{array}
\right) 
\nonu \\
&- &  
\frac{4 \left(29 k^2-155 k-300\right)}{3 (k+5)^2 (13 k+17)}
\left(
\begin{array}{c}
\pa F_{11} G_{12} \\
\pa F_{22} G_{21} 
\end{array}
\right)
\nonu \\
&+ & \frac{(583 k^2+272 k-1023)}{6 (k+5)^2 (13 k+17)}
\left(
\begin{array}{c}
\pa F_{12} G_{11} \\
\pa F_{21} G_{22} 
\end{array}
\right)
\nonu \\
&+ &
\frac{4 \left(10 k^2+11 k+45\right)}{3 (k+5)^2 (13 k+17)}
\left(
\begin{array}{c}
F_{11} \pa G_{12} \\
F_{22} \pa G_{21} 
\end{array}
\right) \pm
  \frac{2i (44k+109)}{(k+5) (13 k+17)} T A_{\pm}
\nonu \\
&+ & \frac{4(43k+143)}{(k+5)^2 (13 k+17)}  T
\left(
\begin{array}{c}
F_{11} F_{12} \\
F_{22} F_{21} 
\end{array}
\right)
- \frac{12}{(k+5)^2} U A_{\pm} B_3
\nonu \\
& \pm & \frac{9i}{ (k+5)^2} \pa U A_{\pm}
\mp \frac{21i}{ (k+5)^2} U \pa A_{\pm}
- \frac{4}{(k+5)^2} U
\left(
\begin{array}{c}
F_{11} G_{12} \\
F_{22} G_{21} 
\end{array}
\right)
\nonu \\
& - &  \frac{(503 k^2+2134 k+1167)}{3 (k+5)^3 (13 k+17)}  
U
\left(
\begin{array}{c}
F_{11} \pa F_{12} \\
 F_{22} \pa F_{21} 
\end{array}
\right)
\mp
\frac{2i}{(k+5)^2} U U A_{\pm}
\nonu \\
&+ &  
\frac{(277 k^2+914 k+1485)}{3 (k+5)^3 (13 k+17)}
\pa U 
\left(
\begin{array}{c}
F_{11} F_{12} \\
F_{22} F_{21} 
\end{array}
\right)
\mp \frac{6i}{(k+5)^2} A_{\pm} B_3 B_3
\nonu \\
& - &  
\frac{(35 k^2-818 k-1893)}{3 (k+5)^3 (13 k+17)}
U 
\left(
\begin{array}{c}
\pa F_{11} F_{12} \\
\pa F_{22} F_{21} 
\end{array}
\right)
+  \frac{4}{(k+5)^2} 
U
\left(
\begin{array}{c}
F_{12} G_{11} \\
 F_{21} G_{22} 
\end{array}
\right)
\nonu \\
& \mp & \left.
\frac{4 i(3k+19)}{(k+5)^3} 
\left(
\begin{array}{c}
F_{11} B_{+} \pa F_{11} \\
 F_{22} B_{-} \pa F_{22} 
\end{array}
\right)
\pm   \frac{16 i}{(k+5)^3} 
\left(
\begin{array}{c}
F_{12} B_{-} \pa F_{12} \\
 F_{21} B_{+} \pa F_{21} 
\end{array}
\begin{array}{c}
{\bf U^{(\frac{5}{2})}} \\
{\bf V^{(\frac{5}{2})}} 
\end{array}
\right)(z) \,
\left(
\begin{array}{c}
{\bf U^{(\frac{5}{2})}} \\
{\bf V^{(\frac{5}{2})}} 
\end{array}
\right)(w) & =& 
\frac{1}{(z-w)^3} \, \left[ \frac{8 \left(8 k^2+51 k+135\right)}{9 (k+5)^3}  
A_{\pm} B_{\mp} 
\right. \nonu \\
& \pm &  \frac{32 i (k+3) (k+9)}{9 (k+5)^4}  A_{\pm}
\left(
\begin{array}{c}
F_{11} F_{21} \\
F_{22} F_{12} 
\end{array}
\right)
 \nonu \\
& \mp &  \frac{32 i (k+3) (k+9)}{9 (k+5)^4}  B_{\mp} 
 \left(
\begin{array}{c}
F_{11} F_{12} \\
F_{22} F_{21} 
\end{array}
\right)
\nonu \\
& + & \frac{16 \left(31 k^2+138 k+27\right)}{9 (k+5)^4} 
 \left(
\begin{array}{c}
F_{11} \pa F_{11} \\
F_{22} \pa F_{22} 
\end{array}
\right) \nonu \\
&- & \left. 
\frac{8 (k-3) (2 k+9)}{3 (k+5)^3}
 \left(
\begin{array}{c}
F_{11} G_{11} \\
F_{22} G_{22} 
\end{array}

==> (inline-3) <==
\begin{array}{c}
{\bf U^{(\frac{5}{2})}} \\
{\bf V^{(\frac{5}{2})}}
\end{array}
\right) (z) \, {\bf W^{(2)}}(w) & = &
\frac{1}{(z-w)^4} \, \left[ - \frac{18 k}{(k+5)^2}
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
\right](w)
\nonu \\
& + & \frac{1}{(z-w)^3}\, 
\left[ 
\frac{2 (k-3)}{3 (k+5)^2}
\left(
\begin{array}{c}
G_{11} \\
G_{22} 
\end{array}
\right) 
\mp \frac{4 i \left(3 k^2+14 k+3\right)}{3 (k+5)^3}
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right) B_3 
\right. \nonu \\
& + & 
 \frac{4 (k-3)}{3 (k+5)^3}   
U
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
\mp  \frac{4 (k-3)}{3 (k+5)^3}
F_{12} F_{21}
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
 \nonu \\
& \pm & 
\frac{8 i (5k+21)}{3 (k+5)^3}
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right) A_3 
\pm \frac{16 i (k-3)}{3 (k+5)^3} 
\left(
\begin{array}{c}
F_{21} \\
F_{12} 
\end{array}
\right) A_{\pm}
\nonu \\
& \pm & \left.
\frac{4 i (k-3)(k+1)}{3 (k+5)^3}
\left(
\begin{array}{c}
F_{12} \\
F_{21} 
\end{array}
\right) B_{\mp}
-  \frac{18 k}{(k+5)^2}
\pa   
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
\right] (w) 
\nonu \\
& + & \frac{1}{(z-w)^2} \, \left[ 
 \pm \frac{5}{2}
\left(
\begin{array}{c}
{\bf Q^{(\frac{5}{2})}} \\
 {\bf R^{(\frac{5}{2})}} \end{array}
\right)  +
\frac{5}{2}
\left(
\begin{array}{c}
{\bf U^{(\frac{5}{2})} } \\
{\bf V^{(\frac{5}{2})}} 
 \end{array}
\right)
\right. \nonu \\
&\mp & \frac{i(3k+13)}{ (k+5)^2} A_3 
\left(
\begin{array}{c}
G_{11} \\
G_{22} 
\end{array}
\right) 
+
\frac{2}{ (k+5)^2} A_3 A_3 
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right) 
\nonu \\
&+&
\frac{2(7k+39)}{3(k+5)^3} A_3 B_{\mp}
\left(
\begin{array}{c}
F_{12} \\
F_{21} 
\end{array}
\right)
+ \frac{4}{ (k+5)^2} A_3 B_3 
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
\nonu \\
& \mp & \frac{2 i}{(k+5)^2} 
\pa A_3 
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
\pm \frac{2 i (43 k+183)}{3 (k+5)^3}    A_3 \pa 
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
\nonu \\
&\mp & \frac{i (7 k+15)}{3 (k+5)^2}  A_{\pm}  
\left(
\begin{array}{c}
G_{21} \\
G_{12} 
\end{array}
\right)
+ \frac{8(2k+9)}{3(k+5)^3} A_{\pm} B_3 
\left(
\begin{array}{c}
F_{21} \\
F_{12} 
\end{array}
\right)
\nonu \\
& + &  \frac{4 (k+3)}{3 (k+5)^3} A_{\pm} A_{3} 
\left(
\begin{array}{c}
F_{21} \\
F_{12} 
\end{array}
\right)
+
\frac{2 (k+9)}{3 (k+5)^3} A_{\pm} A_{\mp}
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
\nonu \\
&- & 
\frac{6}{(k+5)^2} A_{\pm} B_{\mp} 
\left(
\begin{array}{c}
F_{22} \\
F_{11} 
\end{array}
\right)
\pm  \frac{2 i (7 k+27)}{3 (k+5)^3} \pa B_3 
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
\nonu \\
& \mp & \frac{4 i (3 k+17)}{(k+5)^3}   \pa A_{\pm}
\left(
\begin{array}{c}
F_{21} \\
F_{12} 
\end{array}
\right) \pm  \frac{2 i (37 k+93)}{3 (k+5)^3}  A_{\pm}
\pa
\left(
\begin{array}{c}
F_{21} \\
F_{12} 
\end{array}
\right) 
\nonu \\
& \mp  & \frac{i (3 k+13)}{(k+5)^2}  B_3 
\left(
\begin{array}{c}
G_{11} \\
G_{22} 
\end{array}
\right) \mp \frac{2 i \left(12 k^2+59 k+27\right)}{3 (k+5)^3}  
B_3 \pa
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
\nonu \\
& + & \frac{2}{(k+5)^2} B_3 B_3 
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
-  \frac{8(k+6)}{3(k+5)^3} 
\left(
\begin{array}{c}
F_{11}  F_{21} G_{12} \\
F_{22}  F_{12} G_{21}
\end{array}
\right)
\nonu \\
& \mp &  \frac{2i (k+15)}{3(k+5)^2} B_{\mp}
\left(
\begin{array}{c}
G_{12} \\
G_{21} 
\end{array}
\right)
 \pm \frac{2 i \left(5 k^2+27 k+30\right)}{3 (k+5)^3}  
\pa B_{\mp}
\left(
\begin{array}{c}
F_{12} \\
F_{21} 
\end{array}
\right) 
\nonu \\
& \mp & \frac{4 i k (3k+25)}{3 (k+5)^3}
 B_{\mp} \pa 
\left(
\begin{array}{c}
F_{12} \\
F_{21} 
\end{array}
\right)
+ \frac{2 (k+9)}{3 (k+5)^3} B_{\mp} B_3 
 \left(
\begin{array}{c}
F_{12} \\
F_{21} 
\end{array}
\right)
\nonu \\
& - & \frac{(25 k^2+159 k-54)}{3 (k+5)^3}
 \pa^2
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right) +
\frac{4 (k+3)}{3 (k+5)^3} B_{\pm} B_{\mp}
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
\nonu \\
&+ & \frac{2(5k+21)}{3(k+5)^3} 
\left(
\begin{array}{c}
F_{11} F_{12} G_{21} \\
F_{22} F_{21} G_{12}
\end{array}
\right) \mp
\frac{4 (k-3)}{ 3(k+5)^3} 
\pa
\left(
\begin{array}{c}
F_{11}  \\
F_{22} 
\end{array}
\right) F_{12} F_{21}
\nonu \\
&- & \frac{4 \left(9 k^2+82 k+201\right)}{3 (k+5)^4}   
\left(
\begin{array}{c}
F_{11}  \pa F_{12} F_{21} \\
F_{22}  \pa F_{21} F_{12}
\end{array}
\right)
\nonu \\
& + &  \frac{32 \left(k^2+10 k+27\right)}{3 (k+5)^4}
\left(
\begin{array}{c}
F_{11}  F_{12} \pa F_{21} \\
F_{22}  F_{21} \pa F_{12}
\end{array}
\right)
\nonu \\
& + &  \frac{2}{(k+5)^2} 
\left(
\begin{array}{c}
F_{12}  F_{21} G_{11} \\
F_{21}  F_{12} G_{22}
\end{array}
\right)
+
\frac{(k-3)}{(k+5)^2}
\pa
\left(
\begin{array}{c}
G_{11} \\
G_{22}
\end{array}
\right)
\nonu \\
& - &
\frac{4(k+4)}{(k+5)^2} T 
\left(
\begin{array}{c}
F_{11}   \\
F_{22} 
\end{array}
\right) -
\frac{(k+7)}{ (k+5)^2} U
\left(
\begin{array}{c}
G_{11}   \\
G_{22} 
\end{array}
\right)
\nonu \\
&\mp & \frac{8 i}{(k+5)^2} U A_3 
\left(
\begin{array}{c}
F_{11}   \\
F_{22} 
\end{array}
\right)
\mp \frac{4i(5k+27)}{3(k+5)^3} U A_{\pm}
\left(
\begin{array}{c}
F_{21}   \\
F_{12} 
\end{array}
\right)
\nonu \\
&\mp & \frac{8 i}{(k+5)^2} U B_3
\left(
\begin{array}{c}
F_{11}   \\
F_{22} 
\end{array}
\right)
\mp \frac{2i(11k+51)}{3(k+5)^3} U B_{\mp} 
\left(
\begin{array}{c}
F_{12}   \\
F_{21} 
\end{array}
\right)
\nonu \\
& + & \frac{2 (k-3)}{(k+5)^3}
\pa U  
\left(
\begin{array}{c}
 F_{11}   \\
 F_{22} 
\end{array}
\right)
-  \frac{2 (k-3)}{(k+5)^3} 
 U
\pa \left(
\begin{array}{c}
 F_{11}   \\
 F_{22} 
\end{array}
\right)
\nonu \\
& - & \left. \frac{6}{(k+5)^2} U U
\left(
\begin{array}{c}
F_{11}   \\
F_{22} 
\end{array}
\right)  
\pm 
\frac{12}{ (k+5)^2}
\left(
\begin{array}{c}
\pa F_{11}  \\
\pa F_{22} 
\end{array}
\begin{array}{c}
{\bf U^{(\frac{5}{2})}} \\
{\bf V^{(\frac{5}{2})}} 
\end{array}
\right)(z) \, {\bf W_{\pm}^{(\frac{5}{2})}}(w) & = &
\frac{1}{(z-w)^4} 
\, \left[ \mp  \frac{16 i k (k+3) (2 k+15)}{3 (k+5)^3}
 {B}_{\mp} + 
 \frac{64 k (k+3)^2}{3 (k+5)^4}
\left(
\begin{array}{c}
F_{11} F_{21}  \\
F_{22} F_{12}
\end{array}
\right) 
\right] (w) 
\nonu \\
& + & \frac{1}{(z-w)^3} \, \left[  
- \frac{8 \left(8 k^2+51 k+135\right)}{9 (k+5)^3}  A_3 B_{\mp} 
\right. \nonu \\
& \mp & 
\frac{32 i (k+3) (k+9)}{9 (k+5)^4}
A_3 
\left(
\begin{array}{c}
F_{11} F_{21}  \\
F_{22} F_{12}
\end{array}
\right)
\mp
\frac{8 i k (k+3) (2 k+15)}{3 (k+5)^3}
\pa B_{\mp} 
\nonu \\
&+ &  \frac{16 i (k+3) (k+9)}{9 (k+5)^4}  
B_{\mp} F_{11} F_{22}
+ \frac{16 i (k+3) (k+9)}{9 (k+5)^4}
B_{\mp} F_{12} F_{21}
\nonu \\
& - &  \frac{4 (k-3) (2 k+9)}{3 (k+5)^3}
 \left(
\begin{array}{c}
F_{11} G_{21}  \\
F_{22} G_{12}
\end{array}
\right) 
+ \frac{8 \left(12 k^3+41 k^2-30 k-27\right)}{9 (k+5)^4}
 \left(
\begin{array}{c}
\pa F_{11} F_{21}  \\
\pa F_{22} F_{12}
\end{array}
\right) 
\nonu \\
&+ & 
\frac{8 \left(12 k^3+103 k^2+246 k+27\right)}{9 (k+5)^4}
 \left(
\begin{array}{c}
F_{11} \pa F_{21}  \\
F_{22} \pa F_{12}
\end{array}
\right) 
\nonu \\
 & - & \left.
\frac{4 (k-3) (2 k+9)}{3 (k+5)^3}
 \left(
\begin{array}{c}
F_{21} G_{11}  \\
F_{12} G_{22}
\end{array}
\right)
\right](w) 
\nonu \\
&+ & \frac{1}{(z-w)^2} \, \left[ 
\mp \frac{2 (5 k+21)}{3 (k+5)}
\left(
\begin{array}{c}
{\bf Q_{+}^{(3)}} \\
 {\bf R_{-}^{(3)}} 
\end{array}
\right)
\right. \nonu \\
&
\pm & \frac{8i}{(k+5)^2} A_3 A_3 B_{\mp}
+ \frac{2 \left(29 k^2+246 k+369\right)}{9 (k+5)^3}  \pa A_3 B_{\mp}
 \nonu \\
&- &  \frac{2 \left(61 k^2+486 k+1089\right)}{9 (k+5)^3}  A_3 \pa B_{\mp}
\mp \frac{2 i (13 k+57)}{3 (k+5)^3}  A_3
\left(
\begin{array}{c}
F_{11} G_{21} \\
F_{22} G_{12} 
\end{array}
\right)
\nonu \\
&\pm&  \frac{2 i \left(67 k^2+474 k+855\right)}{9 (k+5)^4}  \pa A_3 
\left(
\begin{array}{c}
F_{11} F_{21} \\
F_{22} F_{12} 
\end{array}
\right)
\nonu \\
& \mp &  \frac{2 i \left(29 k^2+198 k+297\right)}{9 (k+5)^4}  A_3 
 \left(
\begin{array}{c}
 \pa F_{11} F_{21} \\
 \pa F_{22} F_{12} 
\end{array}
\right)
\nonu \\
& \mp & \frac{2 i \left(137 k^2+1134 k+2277\right)}{9 (k+5)^4}
A_3 \left(
\begin{array}{c}
 F_{11} \pa F_{21} \\
 F_{22} \pa F_{12} 
\end{array}
\right)
\pm \frac{2i}{(k+5)^2} A_{\mp} 
 \left(
\begin{array}{c}
 F_{11} G_{11} \\
 F_{22} G_{22} 
\end{array}
\right)
\nonu \\
&\pm & \frac{2 i (7 k+27)}{3 (k+5)^3}
   A_3 
\left(
\begin{array}{c}
F_{21} G_{11} \\
F_{12} G_{22} 
\end{array}
\right)
\pm \frac{8i}{(k+5)^2} A_{\pm} A_{\mp} B_{\mp}
\nonu \\
&\mp &  \frac{2i}{(k+5)^2} A_{\pm}
\left(
\begin{array}{c}
F_{21} G_{21} \\
F_{12} G_{12} 
\end{array}
\right)
\mp \frac{2i}{(k+5)^2} B_3 
\left(
\begin{array}{c}
F_{11} G_{21} \\
F_{22} G_{12} 
\end{array}
\right)
\nonu \\
& \mp & \frac{2 i (3 k+19)}{(k+5)^3}
\pa B_3 
\left(
\begin{array}{c}
F_{11} F_{21} \\
F_{22} F_{12} 
\end{array}
\right)
 \mp  \frac{2 i (k-15)}{3 (k+5)^3}   B_3
\left(
\begin{array}{c}
\pa F_{11} F_{21} \\
\pa F_{22} F_{12} 
\end{array}
\right)
\nonu \\
& \pm & \frac{2 i (19 k+99)}{3 (k+5)^3}  B_3
\left(
\begin{array}{c}
F_{11} \pa F_{21} \\
F_{22} \pa F_{12} 
\end{array}
\right)
\pm  \frac{2i}{(k+5)^2} B_3 
\left(
\begin{array}{c}
F_{21} G_{11} \\
F_{12} G_{22} 
\end{array}
\right)
\nonu \\
&+  & \frac{4(k+2)}{(k+5)^2} \pa B_{\mp} B_3
- \frac{4(k+2)}{(k+5)^2} B_{\mp} \pa B_3
\nonu \\
&\mp& \frac{2 i \left(44 k^4+517 k^3+516 k^2-1467 k+1530\right)}
{9 (k+5)^3 (13 k+17)}  
\pa^2 B_{\mp}
\nonu \\
& \pm & \frac{4 i (k+3)}{3 (k+5)^3}   B_{\mp}
\left(
\begin{array}{c}
F_{11} G_{22} \\
 F_{22} G_{11} 
\end{array}
\right)
+  \frac{2 i (k+9) (13 k+45)}{9 (k+5)^4}  \pa B_{\mp} 
F_{12} F_{21}
\nonu \\
& \mp & \frac{4 i \left(13 k^2+216 k+747\right)}{9 (k+5)^4}
B_{\mp} 
\left(
\begin{array}{c}
\pa F_{11} F_{22} \\
\pa F_{22} F_{11} 
\end{array}
\right)
\nonu \\
& \pm & \frac{8 i (2 k+15) (5 k+21)}{9 (k+5)^4}   
\pa B_{\mp} F_{11} F_{22}
\nonu \\
& \mp &  \frac{4 i (k+3) (19 k+99)}{9 (k+5)^4}
B_{\mp}
\left(
\begin{array}{c}
F_{11} \pa F_{22} \\
F_{22} \pa F_{11} 
\end{array}
\right)
\mp \frac{2i(k+9)}{3(k+5)^3} B_{\mp} 
\left(
\begin{array}{c}
F_{12} G_{21} \\
F_{21} G_{12} 
\end{array}
\right)
\nonu \\
& - & \frac{2 i (k+9) (19 k+99)}{9 (k+5)^4}
B_{\mp}
\left(
\begin{array}{c}
F_{12} \pa F_{21} \\
F_{21} \pa F_{12} 
\end{array}
\right)
\nonu \\
& \mp & \frac{2 i (k+9) (29 k+141)}{9 (k+5)^4}  
B_{\mp} 
\left(
\begin{array}{c}
\pa F_{12}  F_{21} \\
\pa F_{21}  F_{12} 
\end{array}
\right)
\nonu \\
& \mp & \frac{8i(2k+9)}{3(k+5)^3} B_{\mp}
\left(
\begin{array}{c}
F_{21}  G_{12} \\
F_{12}  G_{21} 
\end{array}
\right)
\mp \frac{2 i(11k+51)}{3(k+5)^3} B_{\mp} 
\left(
\begin{array}{c}
F_{22}  G_{11} \\
F_{11}  G_{22} 
\end{array}
\right)
\nonu \\
&+ &  \frac{16 (7 k+27) (17 k+33)}{9 (k+5)^4}
\left(
\begin{array}{c}
\pa F_{11}  \pa F_{21} \\
\pa F_{22}  \pa F_{12} 
\end{array}
\right)
\nonu \\
&+ & \frac{2 \left(88 k^4-1283 k^3-14297 k^2-39417 k-27387\right)}
{9 (k+5)^4 (13 k+17)}
\left(
\begin{array}{c}
F_{11}  \pa^2 F_{21} \\
F_{22}  \pa^2 F_{12} 
\end{array}
\right)
\nonu \\
&- & \frac{(25 k^2+36 k-237)}{3 (k+5)^3}
\left(
\begin{array}{c}
\pa F_{11} G_{21} \\
\pa F_{22}  G_{12} 
\end{array}
\right)
+ \frac{(k-3) (k+3)}{(k+5)^3}
\left(
\begin{array}{c}
F_{11} \pa G_{21} \\
F_{22}  \pa G_{12} 
\end{array}
\right)
\nonu \\
&+  & \frac{2 \left(k^2-42 k-159\right)}{3 (k+5)^3}
 \left(
\begin{array}{c}
\pa F_{21}  G_{11} \\
\pa F_{12}   G_{22} 
\end{array}
\right)
- \frac{2 \left(k^2-4 k-33\right)}{(k+5)^3}
 \left(
\begin{array}{c}
F_{21}  \pa G_{11} \\
F_{12}   \pa G_{22} 
\end{array}
\right)
\nonu \\
&- &  \frac{2 (3 k+10)}{(k+5)^2} 
\left(
\begin{array}{c}
G_{11}  G_{21} \\
G_{22}  G_{12} 
\end{array}
\right)
\mp  \frac{16 i k \left(5 k^2+57 k+123\right)}{3 (k+5)^2 (13 k+17)}
T B_{\mp} 
\nonu \\
& + & 
\frac{8 \left(20 k^3+183 k^2+498 k+255\right)}{3 (k+5)^3 (13 k+17)} 
T
\left(
\begin{array}{c}
F_{11}  F_{21} \\
F_{22}  F_{12} 
\end{array}
\right)
\nonu \\
&+ & \frac{8(5k+21)}{3(k+5)^3} U A_3 B_{\mp}
\pm  \frac{2 i \left(k^2+13 k+20\right)}{(k+5)^3} \pa U B_{\mp}
\nonu \\
& \mp & \frac{2 i \left(k^2+13 k+20\right)}{(k+5)^3}  U \pa B_{\mp}
\nonu \\
&- & \frac{2 (13 k-3)}{3 (k+5)^3}
U
\left(
\begin{array}{c}
\pa F_{11}  F_{21} \\
\pa F_{22}  F_{12} 
\end{array}
\right)
- \frac{6}{(k+5)^2} U
 \left(
\begin{array}{c}
F_{11}  G_{21} \\
 F_{22}  G_{12} 
\end{array}
\right)
\nonu \\
&+ & \frac{2 (k-15)}{(k+5)^3}  \pa U
\left(
\begin{array}{c}
F_{11}  F_{21} \\
F_{22}  F_{12} 
\end{array}
\right)
+  \frac{2 (7 k+87)}{3 (k+5)^3}   U
\left(
\begin{array}{c}
F_{11}  \pa F_{21} \\
F_{22}  \pa F_{12} 
\end{array}
\right)
\nonu \\
&+ & \frac{6}{(k+5)^2}
U
\left(
\begin{array}{c}
F_{21}  G_{11} \\
F_{12}  G_{22} 
\end{array}
\right)
\pm   \frac{8 i (7 k+27)}{3 (k+5)^3} 
\left(
\begin{array}{c}
F_{11}  A_{-} \pa F_{11} \\
F_{22}  A_{+} \pa F_{22} 
\end{array}
\right)
\nonu \\
& \mp& 
\frac{4 i \left(88 k^4-2739 k^3-22129 k^2-46233 k-26163\right)}
{9 (k+5)^4 (13 k+17)}
\left(
\begin{array}{c}
F_{21}  A_{+}  \pa F_{21} \\
F_{12}  A_{-} \pa F_{12} 
\end{array}
\right)
\nonu \\
& \mp & \left.
\frac{4 i \left(88 k^4-2895 k^3-23581 k^2-50205 k-29223\right)}
{9 (k+5)^4 (13 k+17)}
\left(
\begin{array}{c}
\pa F_{21}  A_{+}  F_{21} \\
\pa F_{12}  A_{-} F_{12} 
\end{array}
\begin{array}{c}
{\bf  U^{(\frac{5}{2})}}  \\
{\bf V^{(\frac{5}{2})}} 
\end{array}
\right)(z) \, {\bf W_{\mp}^{(\frac{5}{2})}}(w) & = & 
 \frac{1}{(z-w)^4}
\, \left[ \mp \frac{8 i (k+9) (4 k+9)}{(k+5)^3}
{A}_{\pm} -   
\frac{16 (k+9)^2}{(k+5)^4}
\left(
\begin{array}{c}
F_{11} F_{12} \\
F_{22} F_{21} 
\end{array}
\right)
\right](w) \nonu \\
& + & 
\frac{1}{(z-w)^3} \, \left[ 
\frac{8 \left(8 k^2+51 k+135\right)}{9 (k+5)^3}
 A_{\pm} B_3 \mp
\frac{4 i (k+9) (4 k+9)}{(k+5)^3} \pa A_{\pm}
\right. \nonu \\
& + & 
   \frac{16 i (k+3) (k+9)}{9 (k+5)^4}
 A_{\pm } F_{11} F_{22}
 +
\frac{4 (k-3) (2 k+9)}{3 (k+5)^3}
\left(
\begin{array}{c}
F_{12} G_{11} \\
F_{21} G_{22} 
\end{array}
\right) 
\nonu \\
& - &  \frac{16 i (k+3) (k+9)}{9 (k+5)^4}
A_{\pm} F_{12} F_{21}
\mp \frac{32 i (k+3) (k+9)}{9 (k+5)^4}
B_3
\left(
\begin{array}{c}
F_{11} F_{12} \\
F_{22} F_{21} 
\end{array}
\right)
\nonu \\
&+ & \frac{4 (k-3) (2 k+9)}{3 (k+5)^3}
\left(
\begin{array}{c}
F_{11} G_{12} \\
F_{22} G_{21} 
\end{array}
\right)
+ \frac{16 \left(11 k^2-12 k-351\right)}{9 (k+5)^4}
\left(
\begin{array}{c}
\pa F_{11} F_{12} \\
\pa F_{22} F_{21} 
\end{array}
\right)
\nonu \\
& - & \left. \frac{32 \left(10 k^2+75 k+189\right)}{9 (k+5)^4}
\left(
\begin{array}{c}
F_{11} \pa F_{12} \\
F_{22} \pa F_{21} 
\end{array}
\right) 
\right](w) 
\nonu \\
& + & \frac{1}{(z-w)^2} \, \left[ 
\mp  \frac{8 (k+6)}{3 (k+5)}
\left(
\begin{array}{c}
{\bf Q_{-}^{(3)} } \\
 {\bf R_{+}^{(3)} }
\end{array}
\right)
 \right. \nonu \\
& \pm & \frac{2 i}{(k+5)^2}
A_3
\left(
\begin{array}{c}
F_{11} G_{12} \\
F_{22} G_{21}
\end{array}
\right)
\mp   \frac{8 i (k+4)}{(k+5)^3}
\pa A_3 
\left(
\begin{array}{c}
F_{11} F_{12} \\
F_{22} F_{21} 
\end{array}
\right) \nonu \\
& \pm & \frac{8 i k}{3 (k+5)^3} 
A_3 
\left(
\begin{array}{c}
\pa F_{11} F_{12} \\
\pa F_{22} F_{21} 
\end{array}
\right)
 \pm    \frac{8 i}{(k+5)^2} A_{\pm} B_{\pm} B_{\mp}
\nonu \\
& \pm & \frac{8 i (5 k+24)}{3 (k+5)^3}    A_3 
\left(
\begin{array}{c}
F_{11} \pa F_{12} \\
F_{22} \pa F_{21} 
\end{array}
\right) 
\mp \frac{2i}{(k+5)^2} A_3 
\left(
\begin{array}{c}
F_{12} G_{11} \\
F_{21} G_{22} 
\end{array}
\right) 
\nonu \\
& \mp & \frac{4 i \left(22 k^3+293 k^2+378 k-1149\right)}{3 (k+5)^3 (13 k+17)} 
 \pa^2 A_{\pm}
\pm \frac{8 i}{(k+5)^2}
  A_{\pm} B_3 B_3
\nonu \\
& + & \frac{4 \left(26 k^2+237 k+603\right)}{9 (k+5)^3}  \pa A_{\pm} B_3
- \frac{4 \left(10 k^2+153 k+423\right)}{9 (k+5)^3}  A_{\pm} \pa B_3
\nonu \\
& \pm & 
 \frac{8 i (k+6) (13 k+45)}{9 (k+5)^4}
\pa A_{\pm} F_{11} F_{22}
\mp 
\frac{2 i(k+9)}{3(k+5)^3} A_{\pm}
\left(
\begin{array}{c}
F_{11} G_{22} \\
F_{22} G_{11} 
\end{array}
\right)
\nonu \\
& \mp & \frac{8 i \left(17 k^2+129 k+216\right)}{9 (k+5)^4}
A_{\pm}
\left(
\begin{array}{c}
\pa F_{11} F_{22} \\
\pa F_{22} F_{11} 
\end{array}
\right)
 - 
 \frac{20}{(k+5)^2} \pa A_{\pm} A_3
\nonu \\
&\mp &  
\frac{8 i (k+9) (5 k+24)}{9 (k+5)^4}
 A_{\pm} 
\left(
\begin{array}{c}
F_{11} \pa F_{22} \\
F_{22} \pa F_{11} 
\end{array}
\right)
+ \frac{20}{(k+5)^2} A_{\pm} \pa A_3
\nonu \\
& \pm &  \frac{2 i (7 k+39)}{3 (k+5)^3}  A_{\pm} 
\left(
\begin{array}{c}
F_{12} G_{21} \\
F_{21} G_{12} 
\end{array}
\right)
\mp  \frac{16 i (k+3) (2 k+15)}{9 (k+5)^4}
  \pa A_{\pm } F_{12} F_{21}
\nonu \\
& \mp & 
\frac{16 i (k+3) (5 k+24)}{9 (k+5)^4}
 A_{\pm} 
\left(
\begin{array}{c}
\pa F_{12} F_{21} \\
\pa F_{21} F_{12} 
\end{array}
\right) 
\nonu \\
& \pm &  
\frac{16 i (k+3) (7 k+36)}{9 (k+5)^4}
A_{\pm}
\left(
\begin{array}{c}
F_{12} \pa F_{21} \\
F_{21} \pa F_{12} 
\end{array}
\right) 
\nonu \\
& \pm & \frac{4i(k+3)}{3(k+5)^3} A_{\pm}
\left(
\begin{array}{c}
F_{21} G_{12} \\
F_{12} G_{21} 
\end{array}
\right) 
\mp \frac{2 i (5 k+33)}{3 (k+5)^3} B_3 
\left(
\begin{array}{c}
F_{12} G_{11} \\
F_{21} G_{22} 
\end{array}
\right) 
\nonu \\
&\pm &  \frac{ 4i(5k+27)}{3(k+5)^3} A_{\pm} 
\left(
\begin{array}{c}
F_{22} G_{11} \\
F_{11} G_{22} 
\end{array}
\right) 
\pm \frac{2i(11k+63)}{3(k+5)^3} B_3 
\left(
\begin{array}{c}
F_{11} G_{12} \\
F_{22} G_{21} 
\end{array}
\right) 
\nonu \\
& \pm & \frac{8 i \left(7 k^2+99 k+360\right)}{9 (k+5)^4}   \pa B_3 
\left(
\begin{array}{c}
F_{11} F_{12} \\
F_{22} F_{21} 
\end{array}
\right)  
\nonu \\
& \mp &  \frac{8 i \left(2 k^2+39 k+153\right)}{9 (k+5)^4}
 B_3 
\left(
\begin{array}{c}
\pa F_{11} F_{12} \\
\pa F_{22} F_{21} 
\end{array}
\right)
\nonu \\
& \mp & \frac{8 i \left(20 k^2+255 k+783\right)}{9 (k+5)^4}    B_3 
\left(
\begin{array}{c}
F_{11} \pa F_{12} \\
F_{22} \pa F_{21} 
\end{array}
\right)
\nonu \\
& \pm & \frac{2i}{(k+5)^2} B_{\mp}
\left(
\begin{array}{c}
F_{12} G_{12} \\
F_{21} G_{21} 
\end{array}
\right)
\mp  \frac{2i}{(k+5)^2} 
B_{\pm}
\left(
\begin{array}{c}
F_{11} G_{11} \\
F_{22} G_{22} 
\end{array}
\right)
\nonu \\
&+ &  \frac{4 \left(1333 k^3+10733 k^2+24315 k+26019\right)}
{9 (k+5)^4 (13 k+17)}
\left(
\begin{array}{c}
\pa^2 F_{11} F_{12} \\
\pa^2 F_{22} F_{21} 
\end{array}
\right)
\nonu \\
&- & \frac{8 \left(509 k^3+4117 k^2+7347 k+507\right)}{3 (k+5)^4 (13 k+17)}
\left(
\begin{array}{c}
\pa F_{11} \pa F_{12} \\
\pa F_{22} \pa F_{21} 
\end{array}
\right) 
\nonu \\
&+ & \frac{4 \left(527 k^3+6091 k^2+18921 k+25101\right)}{9 (k+5)^4 (13 k+17)}
\left(
\begin{array}{c}
F_{11} \pa^2 F_{12} \\
F_{22} \pa^2 F_{21} 
\end{array}
\right) 
\nonu \\
& + & \frac{2(2k+13)}{ (k+5)^2} 
\left(
\begin{array}{c}
G_{11} G_{12} \\
G_{22} G_{21} 
\end{array}
\right) 
+   
\frac{2 \left(8 k^2+15 k-165\right)}{3 (k+5)^3}
\left(
\begin{array}{c}
\pa F_{11} G_{12} \\
\pa F_{22} G_{21} 
\end{array}
\right)
\nonu \\
&- & \frac{2 \left(10 k^2+63 k-3\right)}{3 (k+5)^3} 
\left(
\begin{array}{c}
\pa F_{12} G_{11} \\
\pa F_{21} G_{22} 
\end{array}
\right)
+ \frac{2 \left(2 k^2+9 k-9\right)}{(k+5)^3}
\left(
\begin{array}{c}
F_{12} \pa G_{11} \\
F_{21} \pa G_{22} 
\end{array}
\right)
\nonu \\
&- &
\frac{2 (k-3)}{(k+5)^3}
\left(
\begin{array}{c}
F_{11} \pa G_{12} \\
F_{22} \pa G_{21} 
\end{array}
\right) \mp
  \frac{4 i \left(20 k^2+231 k+483\right)}{(k+5)^2 (13 k+17)}  T A_{\pm}
\nonu \\
&- & \frac{8 \left(21 k^2+202 k+517\right)}{(k+5)^3 (13 k+17)}   T
\left(
\begin{array}{c}
F_{11} F_{12} \\
F_{22} F_{21} 
\end{array}
\right)
+ \frac{32 (k+6)}{3 (k+5)^3}  U A_{\pm} B_3
\nonu \\
& \mp & \frac{4 i (5 k+19)}{(k+5)^3}  \pa U A_{\pm}
\pm \frac{4 i (5 k+19)}{(k+5)^3}  U \pa A_{\pm}
+ \frac{6}{(k+5)^2} U
\left(
\begin{array}{c}
F_{11} G_{12} \\
F_{22} G_{21} 
\end{array}
\right)
\nonu \\
& + &  \frac{8 (5 k+12)}{3 (k+5)^3}
U
\left(
\begin{array}{c}
F_{11} \pa F_{12} \\
 F_{22} \pa F_{21} 
\end{array}
\right)
-  \frac{6}{(k+5)^2} 
U
\left(
\begin{array}{c}
F_{12} G_{11} \\
 F_{21} G_{22} 
\end{array}
\right)
\nonu \\
&- &  
\frac{8 k}{(k+5)^3}
\pa U 
\left(
\begin{array}{c}
F_{11} F_{12} \\
F_{22} F_{21} 
\end{array}
\right)
+ \frac{8 (k-12)}{3 (k+5)^3}
U 
\left(
\begin{array}{c}
\pa F_{11} F_{12} \\
\pa F_{22} F_{21} 
\end{array}
\right)
\nonu \\
& \pm & \left.
\frac{8 i(5k+33)}{3(k+5)^3} 
\left(
\begin{array}{c}
F_{11} B_{+} \pa F_{11} \\
 F_{22} B_{-} \pa F_{22} 
\end{array}
\right)
\mp   \frac{8 i(k+9)}{3(k+5)^3} 
\left(
\begin{array}{c}
F_{12} B_{-} \pa F_{12} \\
 F_{21} B_{+} \pa F_{21} 
\end{array}
\begin{array}{c}
{\bf U^{(\frac{5}{2})}} \\
{\bf V^{(\frac{5}{2})}}
\end{array}
\right) (z) \, {\bf W^{(3)}}(w) & = &
\frac{1}{(z-w)^5} \, \left[ \pm \frac{24 (k-3) k}{(k+5)^2 (13 k+17)}
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
\right](w)
\nonu \\
& + & \frac{1}{(z-w)^4}\, 
\left[ 
\mp \frac{2 \left(248 k^3+2770 k^2+7275 k+4509\right)}{3 (k+5)^2 (13 k+17)}
\left(
\begin{array}{c}
G_{11} \\
G_{22} 
\end{array}
\right) \right. \nonu \\
& \mp & 
 \frac{4 \left(248 k^3+1717 k^2+5898 k+4509\right)}{3 (k+5)^3 (13 k+17)}
U
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
\nonu \\
& - & \frac{8 (5 k+9) \left(11 k^2+118 k+219\right)}{3 (k+5)^4 (13 k+17)}   
F_{12} F_{21}
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
 \nonu \\
& - & 
\frac{4 i \left(248 k^3+1195 k^2+966 k-189\right)}{3 (k+5)^3 (13 k+17)}
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right) A_3 
\nonu \\
 & - & \frac{4 i \left(248 k^3+1195 k^2+966 k-189\right)}{3 (k+5)^3 (13 k+17)}
\left(
\begin{array}{c}
F_{21} \\
F_{12} 
\end{array}
\right) A_{\pm}
\nonu \\
& + & 
\frac{4 i \left(46 k^3-409 k^2-4404 k-4509\right)}{3 (k+5)^3 (13 k+17)}
\left(
\begin{array}{c}
F_{12} \\
F_{21} 
\end{array}
\right) B_{\mp}
\nonu \\
&+& \left. 
\frac{4 i \left(46 k^3-409 k^2-4404 k-4509\right)}{3 (k+5)^3 (13 k+17)}
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right) B_3 
\right] (w) 
\nonu \\
& + & \frac{1}{(z-w)^3} \, \left[ 
 \frac{2 (k-3) (41 k+109)}{3 (k+5) (13 k+17)}
\left(
\begin{array}{c}
{\bf Q^{(\frac{5}{2})}} \\
 {\bf R^{(\frac{5}{2})}} \end{array}
\right)  \right. \nonu \\
&  \pm & 
\frac{2 (k-3) (41 k+109)}{3 (k+5) (13 k+17)}
\left(
\begin{array}{c}
{\bf U^{(\frac{5}{2})} } \\
{\bf V^{(\frac{5}{2})}} 
 \end{array}
\right)
 \nonu \\
&+ & \frac{4i(k+4)}{ (k+5)^2} A_3 
\left(
\begin{array}{c}
G_{11} \\
G_{22} 
\end{array}
\right) 
\mp
\frac{8(k+9)}{3 (k+5)^3} A_3 A_3 
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right) 
\nonu \\
& \pm &
\frac{8(k-3)}{3(k+5)^3} A_3 B_{\mp}
\left(
\begin{array}{c}
F_{12} \\
F_{21} 
\end{array}
\right)
\pm \frac{8(k-3)}{ 3(k+5)^3} A_3 B_3 
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
\nonu \\
& - & \frac{4 i \left(248 k^3+1039 k^2-642 k-2025\right)}{9 (k+5)^3 (13 k+17)} 
\pa A_3 
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
\nonu \\
& - & 
\frac{8 i \left(124 k^3+929 k^2+3198 k+2889\right)}{9 (k+5)^3 (13 k+17)}    
A_3 \pa 
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
\nonu \\
&+ & \frac{4i ( k+4)}{ (k+5)^2}  A_{\pm}  
\left(
\begin{array}{c}
G_{21} \\
G_{12} 
\end{array}
\right)
\pm \frac{8(k-3)}{3(k+5)^3} A_{\pm} B_3 
\left(
\begin{array}{c}
F_{21} \\
F_{12} 
\end{array}
\right)
\nonu \\
&\mp & 
\frac{8 (k+9)}{3 (k+5)^3} A_{\pm} A_{\mp}
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
\mp 
\frac{8(k-3)}{3(k+5)^3} A_{\pm} B_{\mp} 
\left(
\begin{array}{c}
F_{22} \\
F_{11} 
\end{array}
\right)
\nonu \\
& - & \frac{4 i \left(248 k^3+961 k^2-1446 k-2943\right)}
{9 (k+5)^3 (13 k+17)}   \pa A_{\pm}
\left(
\begin{array}{c}
F_{21} \\
F_{12} 
\end{array}
\right) 
\nonu \\
&- & \frac{8 i \left(124 k^3+929 k^2+3198 k+2889\right)}
{9 (k+5)^3 (13 k+17)}    A_{\pm}
\pa
\left(
\begin{array}{c}
F_{21} \\
F_{12} 
\end{array}
\right) 
\nonu \\
& -  & \frac{4i ( k+4)}{(k+5)^2}  B_3 
\left(
\begin{array}{c}
G_{11} \\
G_{22} 
\end{array}
\right)
\pm
  \frac{16(k+3)}{3(k+5)^3} B_3 B_3 
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
\nonu \\
& + & \frac{4 i \left(202 k^3+419 k^2-3120 k-3897\right)}
{9 (k+5)^3 (13 k+17)}  
\pa B_3 
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
\nonu \\
& - & \frac{8 i \left(133 k^3+896 k^2+3249 k+2790\right)}{9 (k+5)^3 (13 k+17)}  
 B_3 \pa
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
\nonu \\
& + & 
\frac{4 i \left(202 k^3+263 k^2-3792 k-4509\right)}{9 (k+5)^3 (13 k+17)} 
\pa B_{\mp}
\left(
\begin{array}{c}
F_{12} \\
F_{21} 
\end{array}
\right) 
\nonu \\
& - & \frac{8 i \left(133 k^3+896 k^2+3249 k+2790\right)}{9 (k+5)^3 (13 k+17)}  
 B_{\mp} \pa 
\left(
\begin{array}{c}
F_{12} \\
F_{21} 
\end{array}
\right)
\nonu \\
& \pm &  \frac{16 (k+3)}{3 (k+5)^3} B_{\pm} B_{\mp} 
 \left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
 -   \frac{4i (k+4)}{(k+5)^2} B_{\mp}
\left(
\begin{array}{c}
G_{12} \\
G_{21} 
\end{array}
\right)
\nonu \\
& \pm &  \frac{16 (k-3) \left(8 k^2+43 k+27\right)}{(k+5)^3 (13 k+17)}
 \pa^2
\left(
\begin{array}{c}
F_{11} \\
F_{22} 
\end{array}
\right)
\nonu \\
&\pm & \frac{16(k+3)}{3(k+5)^3} 
\left(
\begin{array}{c}
F_{11} F_{12} G_{21} \\
F_{22} F_{21} G_{12}
\end{array}
\right) 
\pm \frac{4(k-3)}{3(k+5)^3} 
\left(
\begin{array}{c}
F_{12}  F_{21} G_{11} \\
F_{21}  F_{12} G_{22}
\end{array}
\right)
\nonu \\
&\mp &
\frac{8 (5 k+9) \left(11 k^2+118 k+219\right)}{9 (k+5)^4 (13 k+17)}
\pa
\left(
\begin{array}{c}
F_{11}  \\
F_{22} 
\end{array}
\right) F_{12} F_{21}
\nonu \\
&\mp &  \frac{8 \left(211 k^3+1205 k^2+225 k-1089\right)}{9 (k+5)^4 (13 k+17)}
\left(
\begin{array}{c}
F_{11}  \pa F_{12} F_{21} \\
F_{22}  \pa F_{21} F_{12}
\end{array}
\right)
\nonu \\
& \pm &   \frac{8 \left(101 k^3-173 k^2-4089 k-5031\right)}{9 (k+5)^4 (13 k+17)}
\left(
\begin{array}{c}
F_{11}  F_{12} \pa F_{21} \\
F_{22}  F_{21} \pa F_{12}
\end{array}
\right)
\nonu \\
&\pm & \frac{8(k+9)}{3(k+5)^3} 
\left(
\begin{array}{c}
F_{11}  F_{21} G_{12} \\
F_{22}  F_{12} G_{21}
\end{array}
\right)
\pm
\frac{4}{(k+5)^2}
\left(
\begin{array}{c}
F_{11}  F_{22} G_{11} \\
F_{22}  F_{11} G_{22}
\end{array}
\right)
\nonu \\
& \mp &
\frac{2 \left(248 k^3+3004 k^2+8517 k+5733\right)}{9 (k+5)^2 (13 k+17)}
\pa
\left(
\begin{array}{c}
G_{11} \\
G_{22}
\end{array}
\right)
\nonu \\
& \pm & \frac{16 (k-3) (4 k+17)}{3 (k+5)^2 (13 k+17)} 
 T 
\left(
\begin{array}{c}
F_{11}   \\
F_{22} 
\end{array}
\right) \mp
\frac{4(k-3)}{ (k+5)^2} U
\left(
\begin{array}{c}
G_{11}   \\
G_{22} 
\end{array}
\right)
\nonu \\
&+ & \frac{32 i}{(k+5)^3} U A_3 
\left(
\begin{array}{c}
F_{11}   \\
F_{22} 
\end{array}
\right)
+ \frac{32i}{(k+5)^3} U A_{\pm}
\left(
\begin{array}{c}
F_{21}   \\
F_{12} 
\end{array}
\right)
\nonu \\
&- & \frac{8 i(k+1)}{(k+5)^3} U B_3
\left(
\begin{array}{c}
F_{11}   \\
F_{22} 
\end{array}
\right)
- \frac{8i(k+1)}{(k+5)^3} U B_{\mp} 
\left(
\begin{array}{c}
F_{12}   \\
F_{21} 
\end{array}
\right)
\nonu \\
& \mp & \frac{4 \left(248 k^3+2653 k^2+8058 k+5733\right)}{9 (k+5)^3 (13 k+17)}
\pa U  
\left(
\begin{array}{c}
 F_{11}   \\
 F_{22} 
\end{array}
\right)
\nonu \\
& \mp & \frac{16 \left(62 k^3+49 k^2+948 k+1089\right)}{9 (k+5)^3 (13 k+17)}  
 U
\pa \left(
\begin{array}{c}
 F_{11}   \\
 F_{22} 
\end{array}
\right)
\nonu \\
& \mp & \left. \frac{8(k-3)}{3(k+5)^3} U U
\left(
\begin{array}{c}
F_{11}   \\
F_{22} 
\end{array}
\right)  
+ 
\frac{32(k-3)}{ 3(k+5)^3}
\left(
\begin{array}{c}
\pa F_{11}  \\
\pa F_{22} 
\end{array}
